Teleoperated Driving: a New Challenge for 3D Object Detection in Compressed Point Clouds

In recent years, the development of interconnected devices has expanded in many fields, from infotainment to education and industrial applications. This trend has been accelerated by the increased number of low-cost sensors and accessibility to powerful hardware and software. One area that significantly benefits from these advancements is Teleoperated Driving. In this scenario, a remote controller (human or software) safely drives a vehicle using sensor data generated onboard the vehicle, and exchanged via Vehicle-to-Everything (V2X) communications. In this work, we tackle the problem of detecting the presence of cars, pedestrians, and cyclists from point cloud data generated by LiDAR sensors to enable safe Teleoperated Driving operations. Specifically, we use the SELMA dataset, a multimodal, open-source, synthetic dataset for autonomous driving, that we expanded by including the ground-truth bounding boxes of 3D objects to support object detection. We analyze the performance of state-of-the-art compression algorithms and object detectors under several metrics, including compression efficiency, (de)compression and inference time, and detection accuracy. Finally, we measure the impact of compression and detection on a simulated V2X network in terms of data rate and latency with respect to the 3GPP requirements of Teleoperated Driving applications. Our results show that G-PCC outperforms its competitors in terms of both compression efficiency and accuracy, and consumes fewer channel resources for data transmissions. On the contrary, the two most conservative quantization modes of Draco, combined with SECOND or PointPillars for object detection, offer superior speed in both compression and decompression with comparable accuracy. Finally, we show that the choice of the detector depends on the class of objects to detect, specifically pedestrians or cyclists.

==> images/carAP70_compression_levels.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pvrcnncolor}{RGB}{58,82,139}
\definecolor{pointpillarscolor}{RGB}{32,144,140}
\definecolor{secondcolor}{RGB}{94,201,97}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.1cm},
width=0.6\linewidth,
height=0.65\linewidth]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.0,1.03)},
  anchor=south,
  draw=lightgray204,
},
legend columns=3
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={G-PCC},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={p0,p1,p2,p3},
y grid style={darkgray176},
ylabel={Car AP@0.70},
ymajorgrids,
ymin=0, ymax=92.50962,
yminorgrids,
ytick style={color=black}
]
\draw[draw=none,fill=pvrcnncolor] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,79.1074);
\addlegendimage{ybar,ybar legend,draw=pvrcnncolor,fill=pvrcnncolor,width=0.1}
\addlegendentry{PV-RCNN}

\draw[draw=none,fill=pvrcnncolor] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,80.0528);
\draw[draw=none,fill=pvrcnncolor] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,87.8386);
\draw[draw=none,fill=pvrcnncolor] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,88.1044);
\draw[draw=none,fill=pointpillarscolor] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,58.9376);
\addlegendimage{ybar,ybar legend,draw=pointpillarscolor,fill=pointpillarscolor,width=0.1}
\addlegendentry{PointPillars}

\draw[draw=none,fill=pointpillarscolor] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,78.4925);
\draw[draw=none,fill=pointpillarscolor] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,79.8732);
\draw[draw=none,fill=pointpillarscolor] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,80.7137);
\draw[draw=none,fill=secondcolor] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,82.1946);
\addlegendimage{ybar,ybar legend,draw=secondcolor,fill=secondcolor,width=0.1}
\addlegendentry{SECOND}

\draw[draw=none,fill=secondcolor] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,84.8868);
\draw[draw=none,fill=secondcolor] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,85.0935);
\draw[draw=none,fill=secondcolor] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,86.3962);
\addplot [line width=1.08pt, darkslategray66]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3.26666666666667 nan
3.26666666666667 nan
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
xtick align=inside,
x grid style={darkgray176},
xlabel={Draco},
xmin=-0.5, xmax=3.5,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={8xx,9xx,10xx,11xx},
y grid style={darkgray176},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=92.50962,
yminorgrids,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=pvrcnncolor] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,32.9194);
\draw[draw=none,fill=pvrcnncolor] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,74.9994);
\draw[draw=none,fill=pvrcnncolor] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,84.8127);
\draw[draw=none,fill=pvrcnncolor] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,86.3266);
\draw[draw=none,fill=pointpillarscolor] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,18.5746666666667);
\draw[draw=none,fill=pointpillarscolor] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,57.1827);
\draw[draw=none,fill=pointpillarscolor] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,79.5185);
\draw[draw=none,fill=pointpillarscolor] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,80.6620666666667);
\draw[draw=none,fill=secondcolor] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,36.0262);
\draw[draw=none,fill=secondcolor] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,76.0486666666667);
\draw[draw=none,fill=secondcolor] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,80.7055666666667);
\draw[draw=none,fill=secondcolor] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,88.0468);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.266666666666667 32.9191
-0.266666666666667 32.9198
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.733333333333333 74.9987
0.733333333333333 75.0008
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.73333333333333 84.8121
1.73333333333333 84.8139
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.73333333333333 86.3254
2.73333333333333 86.3283
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 18.5632
0 18.5976
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 57.1147
1 57.3186
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 79.5176
2 79.5203
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 80.6618
3 80.6623
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.266666666666667 35.9833
0.266666666666667 36.0631
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.26666666666667 76.048
1.26666666666667 76.0499
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.26666666666667 80.6852
2.26666666666667 80.719
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.26666666666667 88.0405
3.26666666666667 88.0509
};
\end{groupplot}

\end{tikzpicture}
\vspace{-30pt}

==> images/compression_levels_vs_encoded_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{crimson2233131}{RGB}{48,103,141}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{mediumblue3131223}{RGB}{53,183,120}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.1cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Draco},
xmin=-0.5, xmax=11.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabels={800,805,810,900,905,910,1000,1005,1010,1100,1105,1110},
xticklabel style={rotate=90},
y grid style={darkgray176},
ymajorgrids,
yminorgrids,
ylabel={Compressed file size (KB)},
ymin=-4.0934, ymax=90.9114,
ytick style={color=black},
width=0.75\linewidth,
height=0.65\linewidth
]
\path [draw=darkslategray76, fill=crimson2233131, semithick]
(axis cs:-0.4,11.179)
--(axis cs:0.4,11.179)
--(axis cs:0.4,18.033)
--(axis cs:-0.4,18.033)
--(axis cs:-0.4,11.179)
--cycle;
\path [draw=darkslategray76, fill=crimson2233131, semithick]
(axis cs:0.6,4.761)
--(axis cs:1.4,4.761)
--(axis cs:1.4,8.663)
--(axis cs:0.6,8.663)
--(axis cs:0.6,4.761)
--cycle;
\path [draw=darkslategray76, fill=crimson2233131, semithick]
(axis cs:1.6,4.826)
--(axis cs:2.4,4.826)
--(axis cs:2.4,8.7565)
--(axis cs:1.6,8.7565)
--(axis cs:1.6,4.826)
--cycle;
\path [draw=darkslategray76, fill=crimson2233131, semithick]
(axis cs:2.6,16.721)
--(axis cs:3.4,16.721)
--(axis cs:3.4,26.554)
--(axis cs:2.6,26.554)
--(axis cs:2.6,16.721)
--cycle;
\path [draw=darkslategray76, fill=crimson2233131, semithick]
(axis cs:3.6,8.9135)
--(axis cs:4.4,8.9135)
--(axis cs:4.4,16.391)
--(axis cs:3.6,16.391)
--(axis cs:3.6,8.9135)
--cycle;
\path [draw=darkslategray76, fill=crimson2233131, semithick]
(axis cs:4.6,8.608)
--(axis cs:5.4,8.608)
--(axis cs:5.4,15.549)
--(axis cs:4.6,15.549)
--(axis cs:4.6,8.608)
--cycle;
\path [draw=darkslategray76, fill=crimson2233131, semithick]
(axis cs:5.6,24.929)
--(axis cs:6.4,24.929)
--(axis cs:6.4,39.1705)
--(axis cs:5.6,39.1705)
--(axis cs:5.6,24.929)
--cycle;
\path [draw=darkslategray76, fill=crimson2233131, semithick]
(axis cs:6.6,15.8095)
--(axis cs:7.4,15.8095)
--(axis cs:7.4,28.98)
--(axis cs:6.6,28.98)
--(axis cs:6.6,15.8095)
--cycle;
\path [draw=darkslategray76, fill=crimson2233131, semithick]
(axis cs:7.6,14.516)
--(axis cs:8.4,14.516)
--(axis cs:8.4,25.7435)
--(axis cs:7.6,25.7435)
--(axis cs:7.6,14.516)
--cycle;
\path [draw=darkslategray76, fill=crimson2233131, semithick]
(axis cs:8.6,36.559)
--(axis cs:9.4,36.559)
--(axis cs:9.4,56.5955)
--(axis cs:8.6,56.5955)
--(axis cs:8.6,36.559)
--cycle;
\path [draw=darkslategray76, fill=crimson2233131, semithick]
(axis cs:9.6,26.44)
--(axis cs:10.4,26.44)
--(axis cs:10.4,47.3715)
--(axis cs:9.6,47.3715)
--(axis cs:9.6,26.44)
--cycle;
\path [draw=darkslategray76, fill=crimson2233131, semithick]
(axis cs:10.6,23.0655)
--(axis cs:11.4,23.0655)
--(axis cs:11.4,40.228)
--(axis cs:10.6,40.228)
--(axis cs:10.6,23.0655)
--cycle;
\addplot [semithick, darkslategray76]
table {%
0 11.179
0 3.249
};
\addplot [semithick, darkslategray76]
table {%
0 18.033
0 28.314
};
\addplot [semithick, darkslategray76]
table {%
-0.2 3.249
0.2 3.249
};
\addplot [semithick, darkslategray76]
table {%
-0.2 28.314
0.2 28.314
};
\addplot [semithick, darkslategray76]
table {%
1 4.761
1 0.85
};
\addplot [semithick, darkslategray76]
table {%
1 8.663
1 14.516
};
\addplot [semithick, darkslategray76]
table {%
0.8 0.85
1.2 0.85
};
\addplot [semithick, darkslategray76]
table {%
0.8 14.516
1.2 14.516
};
\addplot [semithick, darkslategray76]
table {%
2 4.826
2 0.852
};
\addplot [semithick, darkslategray76]
table {%
2 8.7565
2 14.641
};
\addplot [semithick, darkslategray76]
table {%
1.8 0.852
2.2 0.852
};
\addplot [semithick, darkslategray76]
table {%
1.8 14.641
2.2 14.641
};
\addplot [semithick, darkslategray76]
table {%
3 16.721
3 4.736
};
\addplot [semithick, darkslategray76]
table {%
3 26.554
3 41.291
};
\addplot [semithick, darkslategray76]
table {%
2.8 4.736
3.2 4.736
};
\addplot [semithick, darkslategray76]
table {%
2.8 41.291
3.2 41.291
};
\addplot [semithick, darkslategray76]
table {%
4 8.9135
4 1.613
};
\addplot [semithick, darkslategray76]
table {%
4 16.391
4 27.536
};
\addplot [semithick, darkslategray76]
table {%
3.8 1.613
4.2 1.613
};
\addplot [semithick, darkslategray76]
table {%
3.8 27.536
4.2 27.536
};
\addplot [semithick, darkslategray76]
table {%
5 8.608
5 1.566
};
\addplot [semithick, darkslategray76]
table {%
5 15.549
5 25.935
};
\addplot [semithick, darkslategray76]
table {%
4.8 1.566
5.2 1.566
};
\addplot [semithick, darkslategray76]
table {%
4.8 25.935
5.2 25.935
};
\addplot [semithick, darkslategray76]
table {%
6 24.929
6 7.18
};
\addplot [semithick, darkslategray76]
table {%
6 39.1705
6 60.526
};
\addplot [semithick, darkslategray76]
table {%
5.8 7.18
6.2 7.18
};
\addplot [semithick, darkslategray76]
table {%
5.8 60.526
6.2 60.526
};
\addplot [semithick, darkslategray76]
table {%
7 15.8095
7 3.094
};
\addplot [semithick, darkslategray76]
table {%
7 28.98
7 47.833
};
\addplot [semithick, darkslategray76]
table {%
6.8 3.094
7.2 3.094
};
\addplot [semithick, darkslategray76]
table {%
6.8 47.833
7.2 47.833
};
\addplot [semithick, darkslategray76]
table {%
8 14.516
8 2.776
};
\addplot [semithick, darkslategray76]
table {%
8 25.7435
8 42.461
};
\addplot [semithick, darkslategray76]
table {%
7.8 2.776
8.2 2.776
};
\addplot [semithick, darkslategray76]
table {%
7.8 42.461
8.2 42.461
};
\addplot [semithick, darkslategray76]
table {%
9 36.559
9 10.919
};
\addplot [semithick, darkslategray76]
table {%
9 56.5955
9 86.593
};
\addplot [semithick, darkslategray76]
table {%
8.8 10.919
9.2 10.919
};
\addplot [semithick, darkslategray76]
table {%
8.8 86.593
9.2 86.593
};
\addplot [semithick, darkslategray76]
table {%
10 26.44
10 5.842
};
\addplot [semithick, darkslategray76]
table {%
10 47.3715
10 74.333
};
\addplot [semithick, darkslategray76]
table {%
9.8 5.842
10.2 5.842
};
\addplot [semithick, darkslategray76]
table {%
9.8 74.333
10.2 74.333
};
\addplot [semithick, darkslategray76]
table {%
11 23.0655
11 5.078
};
\addplot [semithick, darkslategray76]
table {%
11 40.228
11 65.622
};
\addplot [semithick, darkslategray76]
table {%
10.8 5.078
11.2 5.078
};
\addplot [semithick, darkslategray76]
table {%
10.8 65.622
11.2 65.622
};
\addplot [semithick, darkslategray76]
table {%
-0.4 13.711
0.4 13.711
};
\addplot [semithick, darkslategray76]
table {%
0.6 6.15
1.4 6.15
};
\addplot [semithick, darkslategray76]
table {%
1.6 6.226
2.4 6.226
};
\addplot [semithick, darkslategray76]
table {%
2.6 20.231
3.4 20.231
};
\addplot [semithick, darkslategray76]
table {%
3.6 11.323
4.4 11.323
};
\addplot [semithick, darkslategray76]
table {%
4.6 10.972
5.4 10.972
};
\addplot [semithick, darkslategray76]
table {%
5.6 29.879
6.4 29.879
};
\addplot [semithick, darkslategray76]
table {%
6.6 19.482
7.4 19.482
};
\addplot [semithick, darkslategray76]
table {%
7.6 18.069
8.4 18.069
};
\addplot [semithick, darkslategray76]
table {%
8.6 43.44
9.4 43.44
};
\addplot [semithick, darkslategray76]
table {%
9.6 31.452
10.4 31.452
};
\addplot [semithick, darkslategray76]
table {%
10.6 27.901
11.4 27.901
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={G-PCC},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={p0,p1,p2,p3},
y grid style={darkgray176},
% y grid
ymin=-4.0934, ymax=90.9114,
ytick style={color=black},
yticklabels={},
ymajorgrids,
yminorgrids,
width=0.4\linewidth,
height=0.65\linewidth
]
\path [draw=darkslategray76, fill=mediumblue3131223, semithick]
(axis cs:-0.4,1.305)
--(axis cs:0.4,1.305)
--(axis cs:0.4,2.438)
--(axis cs:-0.4,2.438)
--(axis cs:-0.4,1.305)
--cycle;
\path [draw=darkslategray76, fill=mediumblue3131223, semithick]
(axis cs:0.6,3.394)
--(axis cs:1.4,3.394)
--(axis cs:1.4,6.447)
--(axis cs:0.6,6.447)
--(axis cs:0.6,3.394)
--cycle;
\path [draw=darkslategray76, fill=mediumblue3131223, semithick]
(axis cs:1.6,11.237)
--(axis cs:2.4,11.237)
--(axis cs:2.4,20.883)
--(axis cs:1.6,20.883)
--(axis cs:1.6,11.237)
--cycle;
\path [draw=darkslategray76, fill=mediumblue3131223, semithick]
(axis cs:2.6,24.748)
--(axis cs:3.4,24.748)
--(axis cs:3.4,45.377)
--(axis cs:2.6,45.377)
--(axis cs:2.6,24.748)
--cycle;
\addplot [semithick, darkslategray76]
table {%
0 1.305
0 0.225
};
\addplot [semithick, darkslategray76]
table {%
0 2.438
0 4.133
};
\addplot [semithick, darkslategray76]
table {%
-0.2 0.225
0.2 0.225
};
\addplot [semithick, darkslategray76]
table {%
-0.2 4.133
0.2 4.133
};
\addplot [semithick, darkslategray76]
table {%
1 3.394
1 0.445
};
\addplot [semithick, darkslategray76]
table {%
1 6.447
1 11.025
};
\addplot [semithick, darkslategray76]
table {%
0.8 0.445
1.2 0.445
};
\addplot [semithick, darkslategray76]
table {%
0.8 11.025
1.2 11.025
};
\addplot [semithick, darkslategray76]
table {%
2 11.237
2 1.839
};
\addplot [semithick, darkslategray76]
table {%
2 20.883
2 35.183
};
\addplot [semithick, darkslategray76]
table {%
1.8 1.839
2.2 1.839
};
\addplot [semithick, darkslategray76]
table {%
1.8 35.183
2.2 35.183
};
\addplot [semithick, darkslategray76]
table {%
3 24.748
3 5.788
};
\addplot [semithick, darkslategray76]
table {%
3 45.377
3 68.462
};
\addplot [semithick, darkslategray76]
table {%
2.8 5.788
3.2 5.788
};
\addplot [semithick, darkslategray76]
table {%
2.8 68.462
3.2 68.462
};
\addplot [semithick, darkslategray76]
table {%
-0.4 1.726
0.4 1.726
};
\addplot [semithick, darkslategray76]
table {%
0.6 4.459
1.4 4.459
};
\addplot [semithick, darkslategray76]
table {%
1.6 14.097
2.4 14.097
};
\addplot [semithick, darkslategray76]
table {%
2.6 29.162
3.4 29.162
};
\end{groupplot}

\end{tikzpicture}
\vspace{-30pt}


==> images/delay_ns3.tex <==

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{DRACOColor}{RGB}{48,103,141}
\definecolor{GPCCColor}{RGB}{53,183,120}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.1cm}]
  \nextgroupplot[
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={Draco},
  xmin=-0.5, xmax=11.5,
  xtick style={color=black},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11},
  xticklabels={800,805,810,900,905,910,1000,1005,1010,1100,1105,1110},
  xticklabel style={rotate=90},
  y grid style={darkgray176},
  ymajorgrids,
  yminorgrids,
  ylabel={e2e application delay (ms)},
  ymin=0, ymax=24.6395596356733,
  ytick style={color=black},
  width=0.75\linewidth,
  height=0.65\linewidth
]
\draw[draw=none,fill=DRACOColor] (axis cs:-0.4,0) rectangle (axis cs:0.4,15.0393919882874);
\draw[draw=none,fill=DRACOColor] (axis cs:0.6,0) rectangle (axis cs:1.4,10.7023489117298);
\draw[draw=none,fill=DRACOColor] (axis cs:1.6,0) rectangle (axis cs:2.4,10.7934467267332);
\draw[draw=none,fill=DRACOColor] (axis cs:2.6,0) rectangle (axis cs:3.4,17.6808305813045);
\draw[draw=none,fill=DRACOColor] (axis cs:3.6,0) rectangle (axis cs:4.4,13.952680898975);
\draw[draw=none,fill=DRACOColor] (axis cs:4.6,0) rectangle (axis cs:5.4,13.7081552852182);
\draw[draw=none,fill=DRACOColor] (axis cs:5.6,0) rectangle (axis cs:6.4,20.5242901093625);
\draw[draw=none,fill=DRACOColor] (axis cs:6.6,0) rectangle (axis cs:7.4,17.5153263130864);
\draw[draw=none,fill=DRACOColor] (axis cs:7.6,0) rectangle (axis cs:8.4,16.9032006069654);
\draw[draw=none,fill=DRACOColor] (axis cs:8.6,0) rectangle (axis cs:9.4,23.3397775262997);
\draw[draw=none,fill=DRACOColor] (axis cs:9.6,0) rectangle (axis cs:10.4,21.1455309441012);
\draw[draw=none,fill=DRACOColor] (axis cs:10.6,0) rectangle (axis cs:11.4,19.9328630073397);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 14.9132742307099
0 15.1605854401873
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 10.6217497155413
1 10.7905189039758
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 10.7064324382223
2 10.8827840452883
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 17.5558804842544
3 17.8183621382989
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4 13.8327157054097
4 14.0707487425287
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5 13.5960254941208
5 13.8200503120444
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6 20.3899387798138
6 20.6570351565956
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7 17.3801395342207
7 17.6428631591779
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8 16.7660770758415
8 17.0399568170839
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9 23.1958925819309
9 23.4662472720698
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
10 21.0153858348517
10 21.2730652039143
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
11 19.795849190046
11 20.0695835394459
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={G-PCC},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={p0,p1,p2,p3},
y grid style={darkgray176},
ymin=0, ymax=24.6395596356733,
ytick style={color=black},
yticklabels={},
ymajorgrids,
yminorgrids,
width=0.4\linewidth,
height=0.65\linewidth
]
\draw[draw=none,fill=GPCCColor] (axis cs:-0.4,0) rectangle (axis cs:0.4,7.32907663279548);

\draw[draw=none,fill=GPCCColor] (axis cs:0.6,0) rectangle (axis cs:1.4,9.41335181902087);
\draw[draw=none,fill=GPCCColor] (axis cs:1.6,0) rectangle (axis cs:2.4,15.4041349489022);
\draw[draw=none,fill=GPCCColor] (axis cs:2.6,0) rectangle (axis cs:3.4,20.6458203925189);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 7.25649226426503
0 7.4016941170779
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 9.3330536875215
1 9.49390894889718
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 15.2807626818116
2 15.5277182907654
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 20.5174480010505
3 20.7795427681146
};
\end{groupplot}

\end{tikzpicture}
\vspace{-30pt}

==> images/draco_encoding_decoding_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{aqua0255245}{RGB}{0,255,245}
\definecolor{chartreuse1312550}{RGB}{131,255,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{darkviolet1130255}{RGB}{113,0,255}
\definecolor{gray144}{RGB}{144,144,144}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{c0}{RGB}{240,240,240}
\definecolor{c5}{RGB}{247,247,247}
\definecolor{c0}{RGB}{58,82,139}
\definecolor{c5}{RGB}{32,144,140}
\definecolor{c10}{RGB}{94,201,97}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Draco quantization bits ($q$)},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={8,9,10,11},
y grid style={darkgray176},
ymajorgrids,
yminorgrids,
ylabel={Compression + decompression time (ms)},
ymin=4.95, ymax=28.05,
ytick style={color=black},
width=\linewidth,
height=0.65\linewidth
]
\path [draw=gray144, fill=c0, semithick]
(axis cs:-0.397333333333333,11)
--(axis cs:-0.136,11)
--(axis cs:-0.136,13)
--(axis cs:-0.397333333333333,13)
--(axis cs:-0.397333333333333,11)
--cycle;
\path [draw=gray144, fill=c5, semithick]
(axis cs:-0.130666666666667,8)
--(axis cs:0.130666666666667,8)
--(axis cs:0.130666666666667,11)
--(axis cs:-0.130666666666667,11)
--(axis cs:-0.130666666666667,8)
--cycle;
\path [draw=gray144, fill=c10, semithick]
(axis cs:0.136,11)
--(axis cs:0.397333333333333,11)
--(axis cs:0.397333333333333,14)
--(axis cs:0.136,14)
--(axis cs:0.136,11)
--cycle;
\path [draw=gray144, fill=c0, semithick]
(axis cs:0.602666666666667,10)
--(axis cs:0.864,10)
--(axis cs:0.864,13)
--(axis cs:0.602666666666667,13)
--(axis cs:0.602666666666667,10)
--cycle;
\path [draw=gray144, fill=c5, semithick]
(axis cs:0.869333333333333,9)
--(axis cs:1.13066666666667,9)
--(axis cs:1.13066666666667,12)
--(axis cs:0.869333333333333,12)
--(axis cs:0.869333333333333,9)
--cycle;
\path [draw=gray144, fill=c10, semithick]
(axis cs:1.136,13)
--(axis cs:1.39733333333333,13)
--(axis cs:1.39733333333333,16)
--(axis cs:1.136,16)
--(axis cs:1.136,13)
--cycle;
\path [draw=gray144, fill=c0, semithick]
(axis cs:1.60266666666667,10)
--(axis cs:1.864,10)
--(axis cs:1.864,13)
--(axis cs:1.60266666666667,13)
--(axis cs:1.60266666666667,10)
--cycle;
\path [draw=gray144, fill=c5, semithick]
(axis cs:1.86933333333333,11)
--(axis cs:2.13066666666667,11)
--(axis cs:2.13066666666667,15)
--(axis cs:1.86933333333333,15)
--(axis cs:1.86933333333333,11)
--cycle;
\path [draw=gray144, fill=c10, semithick]
(axis cs:2.136,14)
--(axis cs:2.39733333333333,14)
--(axis cs:2.39733333333333,18)
--(axis cs:2.136,18)
--(axis cs:2.136,14)
--cycle;
\path [draw=gray144, fill=c0, semithick]
(axis cs:2.60266666666667,10)
--(axis cs:2.864,10)
--(axis cs:2.864,13)
--(axis cs:2.60266666666667,13)
--(axis cs:2.60266666666667,10)
--cycle;
\path [draw=gray144, fill=c5, semithick]
(axis cs:2.86933333333333,13)
--(axis cs:3.13066666666667,13)
--(axis cs:3.13066666666667,18)
--(axis cs:2.86933333333333,18)
--(axis cs:2.86933333333333,13)
--cycle;
\path [draw=gray144, fill=c10, semithick]
(axis cs:3.136,17)
--(axis cs:3.39733333333333,17)
--(axis cs:3.39733333333333,21)
--(axis cs:3.136,21)
--(axis cs:3.136,17)
--cycle;
\draw[draw=gray144,fill=c0,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=c0,fill=c0,line width=0.3pt}
\addlegendentry{$c=0$}

\draw[draw=gray144,fill=c5,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=c5,fill=c5,line width=0.3pt}
\addlegendentry{$c=5$}

\draw[draw=gray144,fill=c10,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=c10,fill=c10,line width=0.3pt}
\addlegendentry{$c=10$}

\addplot [draw=chartreuse1312550, fill=chartreuse1312550, mark=*, only marks]
table{%
x  y
};
\addplot [draw=aqua0255245, fill=aqua0255245, mark=*, only marks]
table{%
x  y
};
\addplot [draw=darkviolet1130255, fill=darkviolet1130255, mark=*, only marks]
table{%
x  y
};
\addplot [semithick, gray144, forget plot]
table {%
-0.266666666666667 11
-0.266666666666667 8
};
\addplot [semithick, gray144, forget plot]
table {%
-0.266666666666667 13
-0.266666666666667 16
};
\addplot [semithick, gray144, forget plot]
table {%
-0.332 8
-0.201333333333333 8
};
\addplot [semithick, gray144, forget plot]
table {%
-0.332 16
-0.201333333333333 16
};
\addplot [semithick, gray144, forget plot]
table {%
0 8
0 6
};
\addplot [semithick, gray144, forget plot]
table {%
0 11
0 15
};
\addplot [semithick, gray144, forget plot]
table {%
-0.0653333333333333 6
0.0653333333333333 6
};
\addplot [semithick, gray144, forget plot]
table {%
-0.0653333333333333 15
0.0653333333333333 15
};
\addplot [semithick, gray144, forget plot]
table {%
0.266666666666667 11
0.266666666666667 8
};
\addplot [semithick, gray144, forget plot]
table {%
0.266666666666667 14
0.266666666666667 18
};
\addplot [semithick, gray144, forget plot]
table {%
0.201333333333333 8
0.332 8
};
\addplot [semithick, gray144, forget plot]
table {%
0.201333333333333 18
0.332 18
};
\addplot [semithick, gray144, forget plot]
table {%
0.733333333333333 10
0.733333333333333 8
};
\addplot [semithick, gray144, forget plot]
table {%
0.733333333333333 13
0.733333333333333 17
};
\addplot [semithick, gray144, forget plot]
table {%
0.668 8
0.798666666666667 8
};
\addplot [semithick, gray144, forget plot]
table {%
0.668 17
0.798666666666667 17
};
\addplot [semithick, gray144, forget plot]
table {%
1 9
1 6
};
\addplot [semithick, gray144, forget plot]
table {%
1 12
1 16
};
\addplot [semithick, gray144, forget plot]
table {%
0.934666666666667 6
1.06533333333333 6
};
\addplot [semithick, gray144, forget plot]
table {%
0.934666666666667 16
1.06533333333333 16
};
\addplot [semithick, gray144, forget plot]
table {%
1.26666666666667 13
1.26666666666667 9
};
\addplot [semithick, gray144, forget plot]
table {%
1.26666666666667 16
1.26666666666667 20
};
\addplot [semithick, gray144, forget plot]
table {%
1.20133333333333 9
1.332 9
};
\addplot [semithick, gray144, forget plot]
table {%
1.20133333333333 20
1.332 20
};
\addplot [semithick, gray144, forget plot]
table {%
1.73333333333333 10
1.73333333333333 8
};
\addplot [semithick, gray144, forget plot]
table {%
1.73333333333333 13
1.73333333333333 17
};
\addplot [semithick, gray144, forget plot]
table {%
1.668 8
1.79866666666667 8
};
\addplot [semithick, gray144, forget plot]
table {%
1.668 17
1.79866666666667 17
};
\addplot [semithick, gray144, forget plot]
table {%
2 11
2 7
};
\addplot [semithick, gray144, forget plot]
table {%
2 15
2 21
};
\addplot [semithick, gray144, forget plot]
table {%
1.93466666666667 7
2.06533333333333 7
};
\addplot [semithick, gray144, forget plot]
table {%
1.93466666666667 21
2.06533333333333 21
};
\addplot [semithick, gray144, forget plot]
table {%
2.26666666666667 14
2.26666666666667 10
};
\addplot [semithick, gray144, forget plot]
table {%
2.26666666666667 18
2.26666666666667 24
};
\addplot [semithick, gray144, forget plot]
table {%
2.20133333333333 10
2.332 10
};
\addplot [semithick, gray144, forget plot]
table {%
2.20133333333333 24
2.332 24
};
\addplot [semithick, gray144, forget plot]
table {%
2.73333333333333 10
2.73333333333333 8
};
\addplot [semithick, gray144, forget plot]
table {%
2.73333333333333 13
2.73333333333333 17
};
\addplot [semithick, gray144, forget plot]
table {%
2.668 8
2.79866666666667 8
};
\addplot [semithick, gray144, forget plot]
table {%
2.668 17
2.79866666666667 17
};
\addplot [semithick, gray144, forget plot]
table {%
3 13
3 8
};
\addplot [semithick, gray144, forget plot]
table {%
3 18
3 25
};
\addplot [semithick, gray144, forget plot]
table {%
2.93466666666667 8
3.06533333333333 8
};
\addplot [semithick, gray144, forget plot]
table {%
2.93466666666667 25
3.06533333333333 25
};
\addplot [semithick, gray144, forget plot]
table {%
3.26666666666667 17
3.26666666666667 11
};
\addplot [semithick, gray144, forget plot]
table {%
3.26666666666667 21
3.26666666666667 27
};
\addplot [semithick, gray144, forget plot]
table {%
3.20133333333333 11
3.332 11
};
\addplot [semithick, gray144, forget plot]
table {%
3.20133333333333 27
3.332 27
};
\addplot [semithick, gray144, forget plot]
table {%
-0.397333333333333 13
-0.136 13
};
\addplot [semithick, gray144, forget plot]
table {%
-0.130666666666667 9
0.130666666666667 9
};
\addplot [semithick, gray144, forget plot]
table {%
0.136 12
0.397333333333333 12
};
\addplot [semithick, gray144, forget plot]
table {%
0.602666666666667 12
0.864 12
};
\addplot [semithick, gray144, forget plot]
table {%
0.869333333333333 11
1.13066666666667 11
};
\addplot [semithick, gray144, forget plot]
table {%
1.136 14
1.39733333333333 14
};
\addplot [semithick, gray144, forget plot]
table {%
1.60266666666667 12
1.864 12
};
\addplot [semithick, gray144, forget plot]
table {%
1.86933333333333 13
2.13066666666667 13
};
\addplot [semithick, gray144, forget plot]
table {%
2.136 16
2.39733333333333 16
};
\addplot [semithick, gray144, forget plot]
table {%
2.60266666666667 12
2.864 12
};
\addplot [semithick, gray144, forget plot]
table {%
2.86933333333333 16
3.13066666666667 16
};
\addplot [semithick, gray144, forget plot]
table {%
3.136 19
3.39733333333333 19
};
\begin{comment}
\addplot [c0,
  draw=c0,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
-0.266666666666666 11.2438237012583
-0.234020031097251 14.3250135956396
-0.232818883646638 11.7438994788017
-0.372722259825314 12.6207662659672
-0.232278811772207 13.3984865820031
-0.266666666666666 12.0407884863727
-0.266666666666666 13.340222309831
-0.301834133571556 11.6913883397529
-0.335572657704079 11.7675766895276
-0.315545055843813 10.2730798737479
-0.266666666666666 9.10017816747367
-0.266666666666666 8.21116896135028
-0.366610680991717 11.8914093727074
-0.280349685608091 10.254814964599
-0.361918774439137 13.5714325850824
-0.301948908530558 10.5829290421241
-0.32395744517675 12.8124726341151
-0.199562270553914 11.8308680914715
-0.192887265327289 12.5817655803642
-0.319053157480903 13.1452960326386
-0.234940840605189 12.682841511446
-0.266666666666666 10.0147793202274
-0.233129250004717 11.324704734411
-0.235245225861223 10.1332271164917
-0.258878140779907 12.9032157095666
-0.2453491671203 13.968145702781
-0.242076382386866 10.7694271558997
-0.20639647187495 12.8223369722638
-0.205737878644479 10.2759973640285
-0.284942989844627 13.0787305634269
-0.340314220859529 12.517814085588
-0.327002214305935 13.5340354308332
-0.305497838273416 12.4756345175875
-0.266666666666666 12.5688996634987
-0.218981756507048 12.4064908415555
-0.289157837719778 12.7695455233538
-0.294632246170268 13.9194156540799
-0.251996222006885 12.3146334726324
-0.286394153435219 12.2566941493945
-0.301345709426524 11.2917724763762
-0.203932930429099 13.5535478572803
-0.266666666666666 13.7606369576056
-0.266666666666666 6.60797450410827
-0.238544865300504 13.1160375896163
-0.301841666895813 10.0350696818447
-0.291749581458471 13.5233659036702
-0.212691158738877 14.0667006893339
-0.266666666666666 11.6703986375951
-0.266666666666666 14.2262535511595
-0.266666666666666 10.5826794841696
};
\addplot [c5,
  draw=c5,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
-0.028307433837452 7.4963191536954
0 6.41223948143164
0.0347089833569518 12.3898734060791
0.0686394954956355 10.538171835032
-0.0297554672349054 10.9844975063303
0 11.1769381864032
0.0222851208305601 13.5221029490925
0 6.95238170267146
0 11.762525315815
0 13.3202084511118
0.0150792813117668 11.4750989259916
0.0349223883252294 7.37797520896802
-0.0231495154597836 7.14890608032478
-0.0322247804511484 6.51827920196231
0.0342315866078156 9.34176059097401
-0.0323220223753196 9.7306877790555
-0.0173819401059545 8.20601105819967
0 7.64466554463887
-0.0186258705049318 11.3981100818584
-0.0341549408781168 9.05590506792778
0.0677570463773964 9.42291122754635
-0.0686143896496392 9.39854775857413
0.0337093326591669 10.5014732392606
0.0348704274707077 8.57082279201928
-0.0466126015994157 12.121676338171
0.030361412385556 9.75892939026506
0 9.27868206661203
-0.0352584919096808 11.7720821026883
0 8.9906023038463
0 9.62627283842225
-0.0352340085799236 8.54476445365315
-0.0346264010483446 9.32866048104113
0 9.96331369189653
-0.0352670520501379 13.3278532574381
0 14.9390169212832
0.0183461893313495 12.0627603425781
-0.015742000374362 11.995584325983
0 7.97938986897373
0.0686143437271307 8.64688093664824
-0.0400733620917 9.98474209709653
-0.0700844635244846 8.58538218017175
0 10.424584180198
-0.0349143431817065 10.4620939262653
0 7.34087571412616
0 8.53114990029535
-0.0651245146809227 10.5966183941327
0 10.8445608188491
0.0520103287847666 12.1407206188463
0.0144847242889814 6.64969866840629
0 12.3431197430433
};
\addplot [c10,
  draw=c10,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
0.295312609476915 14.1472678582198
0.231432633234236 8.30137825820337
0.291188697153569 14.5623180107837
0.266666666666667 10.1025238688567
0.238494138714223 14.5318549941359
0.232041227190666 10.1525385633477
0.266666666666667 14.3750820360572
0.208299988145818 14.6665752713104
0.266666666666667 9.37206168695297
0.304075408525637 13.5295167731541
0.266666666666667 9.79662302400384
0.235184454280515 13.470985146328
0.201316884061868 13.543987736198
0.266666666666667 12.0053378080196
0.231464565259367 12.6173539227883
0.266666666666667 11.6365107928401
0.266666666666667 12.5998099243147
0.279038213691231 13.0423291506255
0.335754972714344 10.2074168273837
0.290919039052381 11.3828619338003
0.326127414445482 14.5985702616091
0.219437071463344 12.8621721277224
0.234358294749176 10.8102993770051
0.266666666666667 11.1937222145336
0.280976973415666 12.2433724185792
0.266666666666667 8.28776720921365
0.330584454818118 11.7955250824982
0.2335346460912 15.6152300598956
0.255666109924315 12.8472453291513
0.237440328607104 14.1411255695101
0.202975109606926 11.8386021246244
0.266666666666667 10.385117399524
0.266666666666667 13.9952403599329
0.238762310213784 12.1647022317189
0.266666666666667 10.7056545367065
0.295314986184523 11.7885138908698
0.23320120354877 14.9440316098153
0.237975695877297 11.3452864241615
0.298588285791611 12.7107326405301
0.365009088955559 11.8525938782476
0.237418690337705 11.7821595611436
0.266666666666667 15.5257082210761
0.301004469462824 10.1623747156702
0.253643069344055 13.2231134282731
0.270376536692829 13.4523783090502
0.266666666666667 14.8615428995142
0.195561009568374 13.0539024214826
0.399067160011749 11.9205970604419
0.315240218307709 12.9403207061978
0.169277821567168 11.9157782722376
};
\addplot [c0,
  draw=c0,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
0.792466767845762 12.0533942852132
0.733333333333333 12.163100873601
0.733333333333333 11.7857789221216
0.733333333333333 10.8026594145926
0.686383429276897 9.84714681640726
0.70037070510048 8.84968114112589
0.733333333333333 9.79643295587041
0.733333333333333 13.3628824856566
0.797521084841458 9.66576322016976
0.733333333333333 8.75681512750096
0.733333333333333 9.49014275523236
0.733333333333333 15.2176027827876
0.733333333333333 16.716305740043
0.650714840121244 10.1944783742697
0.76687631439045 12.2326718945072
0.705278576436637 11.94369824909
0.705240345386668 11.2268108870394
0.733333333333333 11.4005803653557
0.733333333333333 14.3990304993143
0.707764784383909 13.5423302787455
0.699435205926282 13.0813197068316
0.753301033744818 13.5775817765114
0.784471529747169 10.1899535254833
0.733333333333333 13.0090938943098
0.750289632374946 12.5267868026286
0.762451705634954 9.63719943396006
0.683944017031343 10.1069402989439
0.700894194571727 11.5029975655074
0.733333333333333 10.3538116086175
0.733333333333333 16.441702415567
0.768533249874363 11.0870434739714
0.699135785837247 10.8667358931712
0.690659147899415 12.5540006371922
0.702154531595994 14.1763674227228
0.733333333333333 14.0544766185189
0.733333333333333 9.04501241140288
0.759512710896671 11.9603626975453
0.760988515664237 13.1708072805083
0.784443850080619 13.6999727290717
0.704027256725291 14.5440416286204
0.733333333333333 8.43028765228095
0.70237067626645 9.61499906471515
0.755646281476848 10.0397837373683
0.733333333333333 16.0898568697639
0.733333333333333 11.0692622562382
0.702312719465939 10.4778817187013
0.720364376534752 10.0386186267862
0.71931573520619 12.4020824659906
0.733333333333333 8.15670930716897
0.700547876099561 9.14123453564833
};
\addplot [c5,
  draw=c5,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
1.02816289395794 15.0227552488783
0.964766187216892 8.9429672262751
1 9.43745436088196
0.978482651277828 11.906451806301
0.960731999606981 10.7650962021122
1 11.3247001974524
0.96756327490337 14.9683468576906
1 8.57910607050575
1.02776006324999 12.0679075734275
0.965646719159611 11.3840651885657
0.966326223871115 8.65683928645199
0.968134063095783 12.7329465068282
1 15.5108033828245
1.0123569059258 11.8336183700184
0.965629348059626 9.79812111141791
1.05380946902427 12.2435472871515
1 10.1208009707501
0.952687461876548 12.0841237546191
1 8.14237810902308
1.03312244410304 8.2320927975559
0.965809237044554 11.1088685244145
1.03835270423367 10.6995336300983
1 13.2878643343368
1 16.9356001471094
1 11.0445951068904
0.986491446960095 10.3613743618169
1.0614295011764 15.1095153782804
0.994670983692432 10.6939233452637
0.981704527267667 12.9803662777688
1.03527461258158 11.5951165888205
1.06909072304531 10.8273780180968
0.96659234655742 8.2261336838514
0.925503825247885 12.2501357368203
1.01699389647308 10.4922564238532
1 22.2248517777668
1.0990812151262 11.8141048530457
0.96595918419874 11.6581677707923
1 6.92365752203107
1 8.92932509583846
1.03230094968192 9.03409468830803
1.06606643246423 11.722253694431
1 9.7393064429659
1 11.5896955249952
0.931817911744317 11.7238587650257
1 13.8393574480362
1.01318094310065 12.8627163555142
1.04156841319294 13.0173625932665
1 14.8658880191629
1 12.6211549716146
0.995944250019751 12.180474178525
};
\addplot [c10,
  draw=c10,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
1.31914477471516 13.4929347892137
1.20098660288921 13.0970054281533
1.23626026478425 17.1957126669802
1.26666666666667 13.2072220092831
1.29776167616883 13.0355034309048
1.1951672749563 14.7684553397929
1.26666666666667 16.1793480915354
1.171763292236 13.2429236736957
1.26666666666667 15.8696466112945
1.24188335364945 15.6827381701841
1.23756653431531 12.4952209234464
1.26666666666667 16.7241887102968
1.3599566859663 13.2105046577558
1.29676683794193 17.1994798253649
1.32543743177035 13.857542743201
1.2589022444488 14.5468425470554
1.33303224166773 13.0422072843414
1.29842768026375 15.3094048694202
1.27849465374839 14.3302678415683
1.23147821847364 15.2149759184171
1.26666666666667 12.9124520590621
1.26666666666667 19.6616973886118
1.26666666666667 18.5031941345151
1.24769014759198 14.2032982678964
1.26666666666667 17.332233825006
1.30010801059496 14.0388286339982
1.23841188643351 13.3631864632162
1.22619027668014 14.644417760146
1.23233522014338 16.7842378788852
1.26666666666667 19.0954389299632
1.21997531074586 14.0421422161162
1.26666666666667 11.6168514678008
1.27666539151457 12.5977083133974
1.26666666666667 18.0495501771261
1.31190746010147 12.6101345053539
1.29180973518822 14.6407678233145
1.2376973640614 13.8169606737651
1.26666666666667 15.1959983316403
1.26666666666667 17.0636186801338
1.26666666666667 15.4973858443527
1.23495565348187 13.026618328793
1.26666666666667 13.9857800056483
1.26666666666667 12.3479676804388
1.29435282435962 13.7343482763066
1.28490311436962 13.4301548401734
1.26666666666667 10.6747980927493
1.26209566757458 13.6288461992308
1.20717149066679 12.6274572422956
1.32703668643446 14.6553433636325
1.32229129679538 14.2413331768113
};
\addplot [c0,
  draw=c0,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
1.67611065435291 12.5312371082745
1.73333333333333 12.8876036882534
1.81548014795136 10.612945653462
1.70248473049087 9.502695594537
1.73333333333333 11.5422528029045
1.76385094379717 9.50700000188101
1.73333333333333 8.24993387267045
1.68015745961072 13.6662627185848
1.7916177864191 9.88183138168175
1.69846298664167 14.2750823502515
1.82341633940366 9.99466337141765
1.71491737857012 9.87507903357976
1.81008797956043 13.7139228371506
1.73333333333333 13.3251538178164
1.78893808967245 12.4716359383089
1.67696757596002 9.68254148614196
1.75791697141592 13.0743990241794
1.77599180057299 13.6469680734272
1.76245926656914 11.3676616157097
1.7826924703672 10.516764754189
1.68563594902164 10.5790106558756
1.73333333333333 11.2206865312195
1.73333333333333 16.9550073215266
1.63123307876848 10.0114448269476
1.74179081600486 13.5829916111215
1.70383299026129 11.3635356104651
1.73333333333333 9.02846612252376
1.7475818668174 10.4911078454819
1.75395526853524 12.4377800001849
1.73333333333333 9.65295156245653
1.70805216639191 13.5068062885928
1.79685760493726 9.59901003608325
1.79194426337679 13.1432365006401
1.73333333333333 13.9692957014972
1.75662465424759 9.84856101939799
1.73333333333333 14.7190110827708
1.73333333333333 14.2354055907166
1.73333333333333 10.2044491935676
1.73333333333333 9.37631061847245
1.82677261654534 13.1848741989102
1.79456834819505 11.4755964325409
1.70466239371746 12.3782472325169
1.76523970786096 11.8133692464716
1.85775445756441 10.0545043604834
1.67495479737898 13.1769191498586
1.66457992472009 9.92637935901532
1.73333333333333 12.2264766595274
1.71362342880859 10.4204423197763
1.70249873739116 13.0141747396056
1.72999411229512 11.8015005296734
};
\addplot [c5,
  draw=c5,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
1.98960201614887 15.7926110595586
2 17.5436106521278
2 15.5437602314776
2 14.1278052468246
2.02626024863156 11.3620226769979
2 13.7819056728844
2.06275600099722 15.1186734511276
2.03259280564069 13.4541676656163
1.9718673371742 12.5778912291389
2 13.3544437180782
2 8.09802227640565
2 11.1881018336544
2.09283733697056 15.2547616729682
1.93836452671165 15.193549776687
1.96958827116554 10.5549051519444
2.02803281434787 12.8873350405181
2.03230712373849 12.0874988797511
2 9.88252443536023
2.02558541219841 12.6000455581969
2 16.5432293063962
1.95592755082286 13.1397096047306
2 10.4228779892542
1.99842962992067 10.7440498965792
2 10.1472744121102
2 11.9828330477828
1.94445484440557 11.5092203590436
1.9674779834454 12.8936430825609
1.96663174217015 10.2318812179395
1.96583304144725 9.61861483612321
2.06115903746678 11.4003128726011
2 13.0339678529682
1.994758436972 15.2078958655301
2.02919196242785 10.8715752895795
1.97391614121847 17.7189715875656
1.96471785529798 11.9834931936885
2 9.55365546151373
2 14.9474482725437
2.02696116421496 10.5908548053124
1.94125690764302 12.1779951776831
1.96954656123499 13.9134080234789
2.04168570740189 13.1274641195418
2 17.1257845746929
1.99749984479547 12.7568412417909
2.02749034447883 15.1106856220792
1.96721070112691 15.0435990566145
1.97257643672286 11.3519499846882
2 12.420728754386
2 14.6355851075034
2 16.052322638371
2.07397247561641 13.2324715810598
};
\addplot [c10,
  draw=c10,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
2.25888461039055 17.6417075797191
2.21124645345255 18.2977078545715
2.27439815831668 16.7374390519116
2.28467537778781 16.3142823080314
2.29567553643323 17.776010297239
2.26666666666667 11.9825570256761
2.26666666666667 17.3236654221989
2.30044060775925 15.5240894099583
2.26666666666667 16.0903431840011
2.26666666666667 20.2539055268087
2.23913362630163 16.7456929102518
2.30553161464736 16.5243291077756
2.26666666666667 15.7590449397697
2.26666666666667 17.027959738235
2.26666666666667 14.2820570198441
2.23483267649558 12.094843317166
2.26666666666667 19.6060321111468
2.23287772993386 18.9221590579592
2.2920150715942 13.7766280058364
2.23270426701342 18.031867678861
2.25970297575045 13.8812101878933
2.26666666666667 17.9613059501595
2.26666666666667 18.8471976867497
2.2398504868123 19.3387147359322
2.29519238785931 19.0004517417786
2.32884688262516 15.6785474178793
2.26666666666667 21.5488699623955
2.26775032466018 18.4825321189569
2.26666666666667 13.2112887303526
2.23145581895902 13.6120469555637
2.29461933655991 15.9179474303624
2.26666666666667 22.6604470205969
2.23843412948041 15.9152286788465
2.23668358134119 19.7432964603765
2.23176283935985 15.4867999619317
2.2993989611246 16.92119328227
2.20567242472245 15.6621077583459
2.315502934598 18.210874110005
2.2599313519997 16.4999203656431
2.26666666666667 21.2013462660685
2.23744018501976 16.2362268264394
2.26666666666667 15.4487607836098
2.23158087662681 13.2387326472172
2.26666666666667 19.1694782966005
2.28024270948454 18.2016722820333
2.23275119509837 17.3954462836224
2.26666666666667 13.5954867269588
2.26666666666667 12.9158870559687
2.24639696788403 18.2752243186079
2.29000318576186 17.5189811835854
};
\addplot [c0,
  draw=c0,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
2.69889430766918 12.4344291087841
2.7012577721503 10.9907495223151
2.73333333333333 12.88392608211
2.73333333333333 12.3778353246896
2.7501196278983 14.1783226747271
2.69898458511108 15.4198278394271
2.73333333333333 10.4982559632293
2.73333333333333 15.360320136017
2.7020275821112 14.7394707584896
2.76024480968916 10.6666662941202
2.73333333333333 8.94767831169004
2.74852988930931 13.603435123217
2.65485687975339 13.3317218323932
2.76670593911066 9.75233720562122
2.8304180209389 10.7200988528704
2.71841577930246 10.1724532001296
2.620422253084 13.3884612543149
2.69895047308954 9.37989679187747
2.800207345798 9.83402720583519
2.75122060745779 13.8944663167717
2.72110553242535 14.0301474134475
2.74515559044513 13.2476924908007
2.78855418431324 10.2486963384023
2.63298857661621 9.84584771097042
2.69816356744416 9.6886026690833
2.76527343879766 9.43210458137681
2.71537260778739 13.1080750545784
2.70080865666372 10.5991844192732
2.8141265994319 13.3364321332963
2.73333333333333 9.66782387697203
2.60157414636077 9.96439676817548
2.73333333333333 9.93645836377468
2.72119085938252 13.4388191706417
2.79541517038511 10.6873901665668
2.66808210233171 10.6964928015452
2.73333333333333 11.3242839497877
2.73333333333333 10.8822730964937
2.73333333333333 9.32147215680865
2.76480223139773 11.0000325286647
2.68958674512901 13.2858207433888
2.67637355644018 10.1535897340452
2.6986665369696 8.99610712683821
2.80038830934725 9.45744136059194
2.75734024584036 10.127296436148
2.69892100294777 9.95328825705635
2.72071387244323 13.7636386801654
2.6681648845689 9.82568123500021
2.83499441185987 9.87750456718005
2.73333333333333 14.6193657035584
2.77888372533874 13.3241310287026
};
\addplot [c5,
  draw=c5,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
3 12.2730602850922
3.01172554234756 17.4203161912608
2.94412079444268 15.2218628053183
2.96929751314187 15.0394217612805
3 15.2064694300391
3 12.937750989168
3 16.9316744062767
3.02249654864433 17.6683011606256
3.0307859011675 22.775422743652
3 10.8576079558588
2.95629494719661 17.2263424678219
3.01808894711183 16.2405861626914
3.02921885529589 15.0570799167563
2.96487898612217 13.6239197013709
2.97022023184285 17.8249048825386
2.96519463883884 16.9743466332727
2.9680329062981 19.565153129819
3 15.8455794278615
2.96511310562643 12.9766271983305
3.06439562093303 15.0772028532593
3.03447873707851 12.9930118122231
3 11.9246777739388
2.96648750485252 16.5599400960029
3 19.1071517827523
3 14.615321603509
3 19.4549461788384
3.02035066242932 21.0879370760715
3 19.9276797000999
3.0191219079663 15.5726558372728
3 16.4784982503153
2.98901491812888 16.0930522839407
3 14.9111130728397
3.05651922431672 17.2383268557128
3 14.1740570966001
2.9846456117088 17.5872489723802
3.02598838881566 17.1078058582695
3 21.9859653448522
2.96493105053569 14.6439141189557
3.0039057269692 17.9023609893711
3 22.6482075759407
2.98791645069083 15.4511372103691
3 20.7599947538972
2.99297643084438 17.1997123098937
3 13.5990511287963
3 18.1975726067613
3.0342170708057 13.6625572649757
3 12.623883924799
2.98703568808083 21.002193972524
3 11.5340322521371
2.96632435340435 12.7015729841663
};
\addplot [c10,
  draw=c10,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
3.23171328166883 20.9784961661267
3.23182085384328 22.368638511344
3.26666666666667 16.3261300359786
3.1986069764599 18.9165748976393
3.16549544302144 19.4181662623662
3.26666666666667 20.9430225600508
3.29448373363109 14.9536268224456
3.21870754069815 15.5304508565684
3.33274746358544 19.3984504821761
3.23198081991437 15.1890330854389
3.23160511952891 19.2525470490046
3.23236803447272 21.5835873006445
3.23140026525701 16.9459223833905
3.26666666666667 18.0059730968231
3.26666666666667 14.793433198927
3.30092583460722 21.3211186275597
3.26666666666667 17.3834371367561
3.31862982419741 15.3967095349258
3.30062881843504 21.0135907882889
3.33478953246691 18.8932664032869
3.29961399614851 18.8730267351836
3.23586139622576 23.4987981601336
3.26666666666667 24.4631488214165
3.19969299595762 21.0878586287139
3.23316620035815 20.6045292995378
3.31671430120682 19.8940113492309
3.25389512491341 15.5113861962935
3.26666666666667 19.5545314917689
3.23362296288973 17.474719966782
3.26666666666667 21.2588612037692
3.26666666666667 18.3219172808307
3.26666666666667 20.0500975803033
3.30090835627896 19.2862432592579
3.26666666666667 16.9381157717809
3.26666666666667 18.7798654272456
3.26666666666667 23.3718386886884
3.28353238428125 15.3700895129128
3.26666666666667 20.5228182925256
3.23143738204308 14.8076981932634
3.2392479677533 22.7754185139663
3.26666666666667 15.1413531789666
3.28527885987069 19.7757661050205
3.26666666666667 19.2234641798515
3.26666666666667 22.3278043885143
3.26666666666667 22.6115260188261
3.20019986429106 19.371228466281
3.24767126565253 19.7739845311749
3.26666666666667 21.5225251121811
3.23290486107468 18.8554898373743
3.29740441298842 22.455652345635
}; 
\end{comment}
\end{axis}

\end{tikzpicture}
\vspace{-30pt}


==> images/draco_time_size.tex <==
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{encolor}{RGB}{58,82,139}
\definecolor{decolor}{RGB}{32,144,140}
\definecolor{endecolor}{RGB}{94,201,97}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Draco compressed size (KB)},
xmin=-1.75, xmax=91.75,
xtick style={color=black},
y grid style={darkgray176},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ylabel={Time (ms)},
ymin=2.77964867372313, ymax=17.466971657483,
ytick style={color=black},
width=\linewidth,
height=0.65\linewidth
]
\path [draw=encolor, fill=encolor, opacity=0.2]
(axis cs:2.5,6.66299936504577)
--(axis cs:2.5,6.63441848775067)
--(axis cs:7.5,7.32411308959236)
--(axis cs:12.5,7.71199441343743)
--(axis cs:17.5,8.18273717639018)
--(axis cs:22.5,8.40107871344023)
--(axis cs:27.5,8.79489445849621)
--(axis cs:32.5,8.7870890372214)
--(axis cs:37.5,8.21690693809722)
--(axis cs:42.5,8.33882602280684)
--(axis cs:47.5,9.50007504931812)
--(axis cs:52.5,10.0122343769647)
--(axis cs:57.5,9.17893442070499)
--(axis cs:62.5,7.06320353063344)
--(axis cs:67.5,6.33224705152079)
--(axis cs:72.5,6.28459343794579)
--(axis cs:77.5,6.44431946006749)
--(axis cs:82.5,6.46376811594203)
--(axis cs:87.5,6.33333333333333)
--(axis cs:87.5,7)
--(axis cs:87.5,7)
--(axis cs:82.5,6.65712560386473)
--(axis cs:77.5,6.52755905511811)
--(axis cs:72.5,6.33594864479315)
--(axis cs:67.5,6.39029329608939)
--(axis cs:62.5,7.15889148494289)
--(axis cs:57.5,9.2802520725214)
--(axis cs:52.5,10.0956201014292)
--(axis cs:47.5,9.57807773679847)
--(axis cs:42.5,8.40432254676403)
--(axis cs:37.5,8.2672881179892)
--(axis cs:32.5,8.82321897273447)
--(axis cs:27.5,8.82851506093355)
--(axis cs:22.5,8.42862724479505)
--(axis cs:17.5,8.20411206886393)
--(axis cs:12.5,7.72979932897645)
--(axis cs:7.5,7.34073853304757)
--(axis cs:2.5,6.66299936504577)
--cycle;

\path [draw=decolor, fill=decolor, opacity=0.2]
(axis cs:2.5,3.46753840591213)
--(axis cs:2.5,3.44725426389403)
--(axis cs:7.5,4.08366028056238)
--(axis cs:12.5,4.87561589997191)
--(axis cs:17.5,5.12962775296655)
--(axis cs:22.5,5.46739173774696)
--(axis cs:27.5,5.68997493676707)
--(axis cs:32.5,5.82911783007127)
--(axis cs:37.5,5.93227721229746)
--(axis cs:42.5,6.011227743323)
--(axis cs:47.5,6.31651442376419)
--(axis cs:52.5,6.66242822415022)
--(axis cs:57.5,6.62983082833457)
--(axis cs:62.5,5.88918743509865)
--(axis cs:67.5,5.64633379888268)
--(axis cs:72.5,5.5837910128388)
--(axis cs:77.5,5.46791338582677)
--(axis cs:82.5,5.30434782608696)
--(axis cs:87.5,5)
--(axis cs:87.5,7)
--(axis cs:87.5,7)
--(axis cs:82.5,5.76328502415459)
--(axis cs:77.5,5.6917885264342)
--(axis cs:72.5,5.71006597717546)
--(axis cs:67.5,5.73403165735568)
--(axis cs:62.5,5.96438733125649)
--(axis cs:57.5,6.69819370492687)
--(axis cs:52.5,6.7168468921581)
--(axis cs:47.5,6.35797881464963)
--(axis cs:42.5,6.04859145243573)
--(axis cs:37.5,5.96402523888658)
--(axis cs:32.5,5.85377729381152)
--(axis cs:27.5,5.70953483559439)
--(axis cs:22.5,5.48539681174603)
--(axis cs:17.5,5.14666138364187)
--(axis cs:12.5,4.8903333651354)
--(axis cs:7.5,4.09664729525077)
--(axis cs:2.5,3.46753840591213)
--cycle;

\path [draw=endecolor, fill=endecolor, opacity=0.2]
(axis cs:2.5,10.1252486904069)
--(axis cs:2.5,10.0886100675521)
--(axis cs:7.5,11.4119638580734)
--(axis cs:12.5,12.5944068120021)
--(axis cs:17.5,13.3194819886169)
--(axis cs:22.5,13.8746040091629)
--(axis cs:27.5,14.490571855599)
--(axis cs:32.5,14.6228951238828)
--(axis cs:37.5,14.16018903199)
--(axis cs:42.5,14.3581799539862)
--(axis cs:47.5,15.8212711210224)
--(axis cs:52.5,16.6892116182573)
--(axis cs:57.5,15.8202820651075)
--(axis cs:62.5,12.9683255451713)
--(axis cs:67.5,11.9999844816884)
--(axis cs:72.5,11.888712553495)
--(axis cs:77.5,11.9504780652418)
--(axis cs:82.5,11.8357487922705)
--(axis cs:87.5,12)
--(axis cs:87.5,13.6666666666667)
--(axis cs:87.5,13.6666666666667)
--(axis cs:82.5,12.3333333333333)
--(axis cs:77.5,12.1789088863892)
--(axis cs:72.5,12.0178405848787)
--(axis cs:67.5,12.1047757603973)
--(axis cs:62.5,13.1104958463136)
--(axis cs:57.5,15.9731077711128)
--(axis cs:52.5,16.7993660673121)
--(axis cs:47.5,15.9285287474626)
--(axis cs:42.5,14.4451848054416)
--(axis cs:37.5,14.2228707935189)
--(axis cs:32.5,14.6690819097183)
--(axis cs:27.5,14.5300370200046)
--(axis cs:22.5,13.9074474031914)
--(axis cs:17.5,13.3438163569518)
--(axis cs:12.5,12.6148950266872)
--(axis cs:7.5,11.4325559002468)
--(axis cs:2.5,10.1252486904069)
--cycle;

\addplot [semithick, encolor]
table {%
2.5 6.64902904915604
7.5 7.33250886910408
12.5 7.72065597057249
17.5 8.19367686742161
22.5 8.41478574276623
27.5 8.81100022993792
32.5 8.80485349021382
37.5 8.24304113003739
42.5 8.37086125837751
47.5 9.53986905680876
52.5 10.0548220797183
57.5 9.22855024600661
62.5 7.10924195223261
67.5 6.3604903786468
72.5 6.3095577746077
77.5 6.4859392575928
82.5 6.55555555555556
87.5 6.66666666666667
};
\addlegendentry{Compression}
\addplot [semithick, decolor]
table {%
2.5 3.45767853678325
7.5 4.08977052994534
12.5 4.88319101909714
17.5 5.13844667287275
22.5 5.47626791340583
27.5 5.6993607725914
32.5 5.84152053399706
37.5 5.94850436227669
42.5 6.02958387516255
47.5 6.33604940389399
52.5 6.68988641602749
57.5 6.66462222821325
62.5 5.92886812045691
67.5 5.69149596523898
72.5 5.64550641940086
77.5 5.57705286839145
82.5 5.52657004830918
87.5 6.16666666666667
};
\addlegendentry{Decompression}
\addplot [semithick, endecolor]
table {%
2.5 10.1067075859393
7.5 11.4222793990494
12.5 12.6038469896696
17.5 13.3321235402944
22.5 13.8910536561721
27.5 14.5103610025293
32.5 14.6463740242109
37.5 14.1915454923141
42.5 14.4004451335401
47.5 15.8759184607027
52.5 16.7447084957458
57.5 15.8931724742199
62.5 13.0381100726895
67.5 12.0519863438858
72.5 11.9550641940086
77.5 12.0629921259843
82.5 12.0821256038647
87.5 12.8333333333333
};
\addlegendentry{Compression + decompression}
\end{axis}

\end{tikzpicture}
\vspace{-30pt}


==> images/fig_codec_time_size.tex <==
% Merged replacement for the former Figs. 4 and 6 (G-PCC / Draco time vs. size).
% Requires \usepgfplotslibrary{groupplots}. Use with \input, not \include.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend style={font=\footnotesize}
}
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{encolor}{RGB}{58,82,139}
\definecolor{decolor}{RGB}{32,144,140}
\definecolor{endecolor}{RGB}{94,201,97}
\begin{groupplot}[group style={group size=1 by 2, vertical sep=1.35cm},
width=0.99\linewidth, height=0.65\linewidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.85, draw opacity=1, text opacity=1,
  at={(0.5,1.07)}, anchor=south, draw=lightgray204, legend columns=3},
tick align=outside, tick pos=left,
x grid style={darkgray176}, y grid style={darkgray176},
xmajorgrids, xminorgrids, ymajorgrids, yminorgrids,
xlabel={G-PCC compressed size (KB)}, ylabel={Time (ms)},
xmin=-3.15, xmax=71.65,
ymin=-30.5445945945946, ymax=1064.78783783784,
xtick style={color=black}, ytick style={color=black}
]
\path [draw=encolor, fill=encolor, opacity=0.2]
(axis cs:0.25,64.3966216216216)
--(axis cs:0.25,63.1259009009009)
--(axis cs:0.75,67.1718033913841)
--(axis cs:1.25,71.8805792501488)
--(axis cs:1.75,76.1926713847203)
--(axis cs:2.25,83.2048819005768)
--(axis cs:2.75,89.8232959641256)
--(axis cs:3.25,94.9097678201716)
--(axis cs:3.75,99.9330755156354)
--(axis cs:4.25,105.079676121119)
--(axis cs:4.75,110.242110708743)
--(axis cs:5.25,115.49902786779)
--(axis cs:5.75,122.82372173058)
--(axis cs:6.25,131.508228571429)
--(axis cs:6.75,140.186179775281)
--(axis cs:7.25,145.336458333333)
--(axis cs:7.75,150.308201581028)
--(axis cs:8.25,154.891131907308)
--(axis cs:8.75,160.177161383285)
--(axis cs:9.25,164.990968443961)
--(axis cs:9.75,171.034539473684)
--(axis cs:10.25,177.839260969977)
--(axis cs:10.75,182.272948417351)
--(axis cs:11.25,188.159844420601)
--(axis cs:11.75,193.962242562929)
--(axis cs:12.25,199.038248337029)
--(axis cs:12.75,202.852215536105)
--(axis cs:13.25,207.141356382979)
--(axis cs:13.75,211.339179515418)
--(axis cs:14.25,216.623555424528)
--(axis cs:14.75,220.922921836228)
--(axis cs:15.25,226.744759114583)
--(axis cs:15.75,231.361035714286)
--(axis cs:16.25,236.641181818182)
--(axis cs:16.75,244.105656108597)
--(axis cs:17.25,254.470588235294)
--(axis cs:17.75,263.6658203125)
--(axis cs:18.25,270.358823529412)
--(axis cs:18.75,284.146805111821)
--(axis cs:19.25,287.570873015873)
--(axis cs:19.75,294.069705882353)
--(axis cs:20.25,299.607925072046)
--(axis cs:20.75,300.393680555556)
--(axis cs:21.25,307.133582949309)
--(axis cs:21.75,310.298960498961)
--(axis cs:22.25,312.583143939394)
--(axis cs:22.75,316.62698019802)
--(axis cs:23.25,319.727339901478)
--(axis cs:23.75,324.383465991317)
--(axis cs:24.25,328.341207349081)
--(axis cs:24.75,331.836547911548)
--(axis cs:25.25,335.54128830874)
--(axis cs:25.75,338.980593607306)
--(axis cs:26.25,342.105622270742)
--(axis cs:26.75,344.712353286385)
--(axis cs:27.25,349.157965686275)
--(axis cs:27.75,351.200178784267)
--(axis cs:28.25,354.022512594458)
--(axis cs:28.75,356.380164158687)
--(axis cs:29.25,360.691861313869)
--(axis cs:29.75,363.469749652295)
--(axis cs:30.25,366.333658346334)
--(axis cs:30.75,370.641173664122)
--(axis cs:31.25,371.595058823529)
--(axis cs:31.75,375.689053672316)
--(axis cs:32.25,377.284927797834)
--(axis cs:32.75,380.099545454545)
--(axis cs:33.25,385.649875)
--(axis cs:33.75,388.796762589928)
--(axis cs:34.25,394.25469924812)
--(axis cs:34.75,405.904336734694)
--(axis cs:35.25,405.543206521739)
--(axis cs:35.75,421.821764705882)
--(axis cs:36.25,425.487686567164)
--(axis cs:36.75,434.460714285714)
--(axis cs:37.25,444.339634146341)
--(axis cs:37.75,448.603125)
--(axis cs:38.25,461.404591836735)
--(axis cs:38.75,465.0375)
--(axis cs:39.25,463.578289473684)
--(axis cs:39.75,475.380882352941)
--(axis cs:40.25,495.95)
--(axis cs:40.75,496.834302325581)
--(axis cs:41.25,509.374479166667)
--(axis cs:41.75,515.912931034483)
--(axis cs:42.25,514.321186440678)
--(axis cs:42.75,521.319196428571)
--(axis cs:43.25,520.026013513513)
--(axis cs:43.75,524.219505494505)
--(axis cs:44.25,523.660465116279)
--(axis cs:44.75,524.948148148148)
--(axis cs:45.25,529.69494949495)
--(axis cs:45.75,528.954504504504)
--(axis cs:46.25,529.521681415929)
--(axis cs:46.75,533.909375)
--(axis cs:47.25,533.999)
--(axis cs:47.75,538.644326241135)
--(axis cs:48.25,541.7871875)
--(axis cs:48.75,546.405735294118)
--(axis cs:49.25,547.736842105263)
--(axis cs:49.75,554.071634615385)
--(axis cs:50.25,557.51875)
--(axis cs:50.75,556.760093896714)
--(axis cs:51.25,562.644843049327)
--(axis cs:51.75,564.161824324324)
--(axis cs:52.25,568.018494423792)
--(axis cs:52.75,572.969104803493)
--(axis cs:53.25,572.844978632479)
--(axis cs:53.75,574.353340517241)
--(axis cs:54.25,577.62423580786)
--(axis cs:54.75,578.362325581395)
--(axis cs:55.25,581.952923976608)
--(axis cs:55.75,584.237804878049)
--(axis cs:56.25,582.398188405797)
--(axis cs:56.75,584.420676691729)
--(axis cs:57.25,586.97904040404)
--(axis cs:57.75,589.525646551724)
--(axis cs:58.25,592.923913043478)
--(axis cs:58.75,593.25)
--(axis cs:59.25,593.828658536585)
--(axis cs:59.75,599.9671875)
--(axis cs:60.25,603.861363636364)
--(axis cs:60.75,605.866666666667)
--(axis cs:61.25,608)
--(axis cs:61.75,610.361363636364)
--(axis cs:62.25,606.25)
--(axis cs:62.75,612)
--(axis cs:63.25,617.6)
--(axis cs:63.75,617)
--(axis cs:64.25,630.818181818182)
--(axis cs:64.75,616)
--(axis cs:65.25,626.6)
--(axis cs:65.75,640.333333333333)
--(axis cs:66.25,642.125)
--(axis cs:66.75,641)
--(axis cs:66.75,648)
--(axis cs:66.75,648)
--(axis cs:66.25,648.125)
--(axis cs:65.75,648.5)
--(axis cs:65.25,643.4)
--(axis cs:64.75,645.025)
--(axis cs:64.25,636.272727272727)
--(axis cs:63.75,638)
--(axis cs:63.25,630.6)
--(axis cs:62.75,633)
--(axis cs:62.25,628.75)
--(axis cs:61.75,620.184090909091)
--(axis cs:61.25,617.454545454545)
--(axis cs:60.75,613.666666666667)
--(axis cs:60.25,613.272727272727)
--(axis cs:59.75,609.6265625)
--(axis cs:59.25,603.22012195122)
--(axis cs:58.75,599.175)
--(axis cs:58.25,597.83777173913)
--(axis cs:57.75,594.775862068965)
--(axis cs:57.25,593.00101010101)
--(axis cs:56.75,589.797556390977)
--(axis cs:56.25,588.391847826087)
--(axis cs:55.75,588.652591463415)
--(axis cs:55.25,586.473830409357)
--(axis cs:54.75,582.386860465116)
--(axis cs:54.25,581.593995633188)
--(axis cs:53.75,578.883728448276)
--(axis cs:53.25,577.047435897436)
--(axis cs:52.75,576.939847161572)
--(axis cs:52.25,572.145167286245)
--(axis cs:51.75,569.48231981982)
--(axis cs:51.25,567.6966367713)
--(axis cs:50.75,561.577582159624)
--(axis cs:50.25,562.491745283019)
--(axis cs:49.75,559.106129807692)
--(axis cs:49.25,553.121184210526)
--(axis cs:48.75,551.929852941176)
--(axis cs:48.25,547.8125)
--(axis cs:47.75,545.428191489362)
--(axis cs:47.25,541.195)
--(axis cs:46.75,541.5703125)
--(axis cs:46.25,538.638274336283)
--(axis cs:45.75,536.955405405405)
--(axis cs:45.25,538.172222222222)
--(axis cs:44.75,537.137345679012)
--(axis cs:44.25,533.363081395349)
--(axis cs:43.75,535.011813186813)
--(axis cs:43.25,531.108783783784)
--(axis cs:42.75,536.500446428571)
--(axis cs:42.25,530.086016949153)
--(axis cs:41.75,532.571551724138)
--(axis cs:41.25,524.980208333333)
--(axis cs:40.75,516.606976744186)
--(axis cs:40.25,524.899137931034)
--(axis cs:39.75,501.915441176471)
--(axis cs:39.25,490.054605263158)
--(axis cs:38.75,492.978804347826)
--(axis cs:38.25,491.183673469388)
--(axis cs:37.75,475.8125)
--(axis cs:37.25,478.05)
--(axis cs:36.75,463.007589285714)
--(axis cs:36.25,449.003731343284)
--(axis cs:35.75,442.849411764706)
--(axis cs:35.25,422.35027173913)
--(axis cs:34.75,422.644642857143)
--(axis cs:34.25,404.286090225564)
--(axis cs:33.75,397.966726618705)
--(axis cs:33.25,392.92225)
--(axis cs:32.75,384.56375)
--(axis cs:32.25,380.48059566787)
--(axis cs:31.75,379.325494350282)
--(axis cs:31.25,374.183529411765)
--(axis cs:30.75,373.769322519084)
--(axis cs:30.25,368.508892355694)
--(axis cs:29.75,365.391063977747)
--(axis cs:29.25,362.97098540146)
--(axis cs:28.75,358.359097127223)
--(axis cs:28.25,355.788413098237)
--(axis cs:27.75,353.010786650775)
--(axis cs:27.25,351.30168504902)
--(axis cs:26.75,346.651613849765)
--(axis cs:26.25,344.152838427948)
--(axis cs:25.75,341.012813926941)
--(axis cs:25.25,337.435953461975)
--(axis cs:24.75,333.906695331695)
--(axis cs:24.25,330.518602362205)
--(axis cs:23.75,326.518415340087)
--(axis cs:23.25,322.354844006568)
--(axis cs:22.75,319.3300330033)
--(axis cs:22.25,315.633001893939)
--(axis cs:21.75,313.719386694387)
--(axis cs:21.25,310.96779953917)
--(axis cs:20.75,304.972222222222)
--(axis cs:20.25,304.386311239193)
--(axis cs:19.75,299.217647058824)
--(axis cs:19.25,293.690714285714)
--(axis cs:18.75,290.748482428115)
--(axis cs:18.25,276.7475)
--(axis cs:17.75,269.925)
--(axis cs:17.25,260.645387700535)
--(axis cs:16.75,249.38721719457)
--(axis cs:16.25,240.591272727273)
--(axis cs:15.75,234.627821428571)
--(axis cs:15.25,229.628971354167)
--(axis cs:14.75,223.537344913151)
--(axis cs:14.25,218.846786556604)
--(axis cs:13.75,213.580671806167)
--(axis cs:13.25,209.166196808511)
--(axis cs:12.75,205.117204595186)
--(axis cs:12.25,201.190798226164)
--(axis cs:11.75,196.034610983982)
--(axis cs:11.25,190.039163090129)
--(axis cs:10.75,184.178282532239)
--(axis cs:10.25,179.900981524249)
--(axis cs:9.75,173.088546650718)
--(axis cs:9.25,166.918634385201)
--(axis cs:8.75,161.967339097022)
--(axis cs:8.25,156.41254456328)
--(axis cs:7.75,151.911141304348)
--(axis cs:7.25,147.062419871795)
--(axis cs:6.75,142.263230337079)
--(axis cs:6.25,133.492571428571)
--(axis cs:5.75,124.487979351032)
--(axis cs:5.25,116.521127673364)
--(axis cs:4.75,110.967679772375)
--(axis cs:4.25,105.598783058643)
--(axis cs:3.75,100.397288755822)
--(axis cs:3.25,95.3499778172138)
--(axis cs:2.75,90.2619431988042)
--(axis cs:2.25,83.6400302114804)
--(axis cs:1.75,76.4371205661664)
--(axis cs:1.25,72.1144713350526)
--(axis cs:0.75,67.5343835930339)
--(axis cs:0.25,64.3966216216216)
--cycle;
\path [draw=encolor, fill=encolor, opacity=0.2]
(axis cs:67.75,649)
--(axis cs:67.75,648)
--(axis cs:68.25,642)
--(axis cs:68.25,649)
--(axis cs:68.25,649)
--(axis cs:67.75,649)
--cycle;

\path [draw=decolor, fill=decolor, opacity=0.2]
(axis cs:0.25,19.8378378378378)
--(axis cs:0.25,19.2432432432432)
--(axis cs:0.75,21.9853001833181)
--(axis cs:1.25,24.6391440190438)
--(axis cs:1.75,27.2455533765348)
--(axis cs:2.25,30.1919802252129)
--(axis cs:2.75,33.3682959641256)
--(axis cs:3.25,35.9154022478557)
--(axis cs:3.75,38.5422322022621)
--(axis cs:4.25,41.2682924492143)
--(axis cs:4.75,43.9828892912571)
--(axis cs:5.25,46.7724562540506)
--(axis cs:5.75,50.279203539823)
--(axis cs:6.25,54.096)
--(axis cs:6.75,58.478595505618)
--(axis cs:7.25,61.3190170940171)
--(axis cs:7.75,64.1174407114625)
--(axis cs:8.25,66.3902629233512)
--(axis cs:8.75,69.2699087415946)
--(axis cs:9.25,72.1436071817193)
--(axis cs:9.75,75.3097488038278)
--(axis cs:10.25,78.7620381062356)
--(axis cs:10.75,81.4982415005862)
--(axis cs:11.25,84.6608369098712)
--(axis cs:11.75,88.1201372997712)
--(axis cs:12.25,90.9189855875832)
--(axis cs:12.75,93.435284463895)
--(axis cs:13.25,95.7063031914894)
--(axis cs:13.75,98.4052037444934)
--(axis cs:14.25,101.196786556604)
--(axis cs:14.75,103.981358560794)
--(axis cs:15.25,107.555826822917)
--(axis cs:15.75,110.091142857143)
--(axis cs:16.25,112.636045454545)
--(axis cs:16.75,116.669513574661)
--(axis cs:17.25,121.772125668449)
--(axis cs:17.75,126.726302083333)
--(axis cs:18.25,130.691102941176)
--(axis cs:18.75,137.651437699681)
--(axis cs:19.25,139.984047619048)
--(axis cs:19.75,142.814191176471)
--(axis cs:20.25,146.236239193084)
--(axis cs:20.75,147.347083333333)
--(axis cs:21.25,151.102937788018)
--(axis cs:21.75,153.292515592516)
--(axis cs:22.25,155.02646780303)
--(axis cs:22.75,157.734199669967)
--(axis cs:23.25,159.669786535304)
--(axis cs:23.75,161.990882778582)
--(axis cs:24.25,164.766371391076)
--(axis cs:24.75,166.851105651106)
--(axis cs:25.25,169.173637911464)
--(axis cs:25.75,171.220205479452)
--(axis cs:26.25,173.596015283843)
--(axis cs:26.75,175.537411971831)
--(axis cs:27.25,177.971660539216)
--(axis cs:27.75,179.286054827175)
--(axis cs:28.25,181.511335012594)
--(axis cs:28.75,183.008105335157)
--(axis cs:29.25,185.802737226277)
--(axis cs:29.75,187.641063977747)
--(axis cs:30.25,189.466419656786)
--(axis cs:30.75,192.127099236641)
--(axis cs:31.25,193.350411764706)
--(axis cs:31.75,195.465607344633)
--(axis cs:32.25,196.552346570397)
--(axis cs:32.75,198.958863636364)
--(axis cs:33.25,202.364625)
--(axis cs:33.75,204.122122302158)
--(axis cs:34.25,207.322744360902)
--(axis cs:34.75,214.85637755102)
--(axis cs:35.25,214.227989130435)
--(axis cs:35.75,223.623235294118)
--(axis cs:36.25,225.460447761194)
--(axis cs:36.75,230.642857142857)
--(axis cs:37.25,236.731097560976)
--(axis cs:37.75,240.604166666667)
--(axis cs:38.25,247.65306122449)
--(axis cs:38.75,250.345652173913)
--(axis cs:39.25,250.236842105263)
--(axis cs:39.75,258.524264705882)
--(axis cs:40.25,265.655172413793)
--(axis cs:40.75,268.418604651163)
--(axis cs:41.25,275.081770833333)
--(axis cs:41.75,278.603017241379)
--(axis cs:42.25,279.558898305085)
--(axis cs:42.75,283.285714285714)
--(axis cs:43.25,283.295945945946)
--(axis cs:43.75,285.516208791209)
--(axis cs:44.25,285.510755813953)
--(axis cs:44.75,287.34537037037)
--(axis cs:45.25,288.868686868687)
--(axis cs:45.75,289.494594594595)
--(axis cs:46.25,290.955530973451)
--(axis cs:46.75,293.742881944444)
--(axis cs:47.25,294.039)
--(axis cs:47.75,296.659397163121)
--(axis cs:48.25,298.43109375)
--(axis cs:48.75,301.105735294118)
--(axis cs:49.25,302.252631578947)
--(axis cs:49.75,305.687379807692)
--(axis cs:50.25,307.914976415094)
--(axis cs:50.75,307.380046948357)
--(axis cs:51.25,310.578251121076)
--(axis cs:51.75,311.66204954955)
--(axis cs:52.25,314.263661710037)
--(axis cs:52.75,316.790283842795)
--(axis cs:53.25,316.982905982906)
--(axis cs:53.75,317.784375)
--(axis cs:54.25,319.969323144105)
--(axis cs:54.75,320.525581395349)
--(axis cs:55.25,322.830263157895)
--(axis cs:55.75,323.518140243902)
--(axis cs:56.25,323.398369565217)
--(axis cs:56.75,325.097744360902)
--(axis cs:57.25,325.282575757576)
--(axis cs:57.75,327.292887931034)
--(axis cs:58.25,328.86902173913)
--(axis cs:58.75,328.557211538462)
--(axis cs:59.25,330.267073170732)
--(axis cs:59.75,332.21796875)
--(axis cs:60.25,335.907954545455)
--(axis cs:60.75,336.4)
--(axis cs:61.25,336.452272727273)
--(axis cs:61.75,337.725)
--(axis cs:62.25,337)
--(axis cs:62.75,339)
--(axis cs:63.25,345.6)
--(axis cs:63.75,343)
--(axis cs:64.25,350.727272727273)
--(axis cs:64.75,345.75)
--(axis cs:65.25,351)
--(axis cs:65.75,359.333333333333)
--(axis cs:66.25,360.5)
--(axis cs:66.75,361)
--(axis cs:66.75,368)
--(axis cs:66.75,368)
--(axis cs:66.25,364.25)
--(axis cs:65.75,362.5)
--(axis cs:65.25,362.8)
--(axis cs:64.75,359)
--(axis cs:64.25,353.909090909091)
--(axis cs:63.75,351)
--(axis cs:63.25,349)
--(axis cs:62.75,354)
--(axis cs:62.25,346.75)
--(axis cs:61.75,343.820454545455)
--(axis cs:61.25,343.545454545455)
--(axis cs:60.75,340.335)
--(axis cs:60.25,340.5)
--(axis cs:59.75,338.1578125)
--(axis cs:59.25,334.830487804878)
--(axis cs:58.75,331.924038461538)
--(axis cs:58.25,331.554347826087)
--(axis cs:57.75,329.810344827586)
--(axis cs:57.25,328.545707070707)
--(axis cs:56.75,328.090413533835)
--(axis cs:56.25,326.239311594203)
--(axis cs:55.75,326.158536585366)
--(axis cs:55.25,325.433333333333)
--(axis cs:54.75,322.879069767442)
--(axis cs:54.25,322.283951965066)
--(axis cs:53.75,320.194288793103)
--(axis cs:53.25,319.205982905983)
--(axis cs:52.75,319.017467248908)
--(axis cs:52.25,316.405204460967)
--(axis cs:51.75,314.513626126126)
--(axis cs:51.25,313.215695067265)
--(axis cs:50.75,309.907394366197)
--(axis cs:50.25,310.646462264151)
--(axis cs:49.75,308.226201923077)
--(axis cs:49.25,305.263684210526)
--(axis cs:48.75,304)
--(axis cs:48.25,301.73765625)
--(axis cs:47.75,300.078191489362)
--(axis cs:47.25,297.707333333333)
--(axis cs:46.75,297.410069444444)
--(axis cs:46.25,295.486946902655)
--(axis cs:45.75,293.36036036036)
--(axis cs:45.25,293.515151515152)
--(axis cs:44.75,292.975925925926)
--(axis cs:44.25,290.372965116279)
--(axis cs:43.75,290.55)
--(axis cs:43.25,288.460135135135)
--(axis cs:42.75,290.000446428571)
--(axis cs:42.25,286.745762711864)
--(axis cs:41.75,286.103448275862)
--(axis cs:41.25,282.522395833333)
--(axis cs:40.75,279.418604651163)
--(axis cs:40.25,280.759482758621)
--(axis cs:39.75,270.971323529412)
--(axis cs:39.25,264.657894736842)
--(axis cs:38.75,264.891847826087)
--(axis cs:38.25,263.184183673469)
--(axis cs:37.75,255.4796875)
--(axis cs:37.25,255.610365853659)
--(axis cs:36.75,246.41875)
--(axis cs:36.25,238.347014925373)
--(axis cs:35.75,235.519705882353)
--(axis cs:35.25,223.913043478261)
--(axis cs:34.75,223.715051020408)
--(axis cs:34.25,213.04962406015)
--(axis cs:33.75,208.884892086331)
--(axis cs:33.25,206.465)
--(axis cs:32.75,201.491590909091)
--(axis cs:32.25,198.314079422383)
--(axis cs:31.75,197.539830508475)
--(axis cs:31.25,194.828588235294)
--(axis cs:30.75,193.851335877863)
--(axis cs:30.25,190.650663026521)
--(axis cs:29.75,188.777607788595)
--(axis cs:29.25,187.128649635037)
--(axis cs:28.75,184.157352941176)
--(axis cs:28.25,182.59467884131)
--(axis cs:27.75,180.357598331347)
--(axis cs:27.25,179.127450980392)
--(axis cs:26.75,176.585798122066)
--(axis cs:26.25,174.758815502183)
--(axis cs:25.75,172.265154109589)
--(axis cs:25.25,170.179370034052)
--(axis cs:24.75,168.013574938575)
--(axis cs:24.25,165.839927821522)
--(axis cs:23.75,163.15495658466)
--(axis cs:23.25,161.013136288998)
--(axis cs:22.75,159.072648514851)
--(axis cs:22.25,156.693229166667)
--(axis cs:21.75,155.137214137214)
--(axis cs:21.25,152.963882488479)
--(axis cs:20.75,149.433333333333)
--(axis cs:20.25,148.67788184438)
--(axis cs:19.75,145.391470588235)
--(axis cs:19.25,143.009920634921)
--(axis cs:18.75,140.8053514377)
--(axis cs:18.25,133.864926470588)
--(axis cs:17.75,129.898502604167)
--(axis cs:17.25,124.609759358289)
--(axis cs:16.75,119.090893665158)
--(axis cs:16.25,114.569136363636)
--(axis cs:15.75,111.611714285714)
--(axis cs:15.25,109.005240885417)
--(axis cs:14.75,105.208436724566)
--(axis cs:14.25,102.377387971698)
--(axis cs:13.75,99.5111233480176)
--(axis cs:13.25,96.67875)
--(axis cs:12.75,94.3808260393873)
--(axis cs:12.25,91.9290742793792)
--(axis cs:11.75,89.2142162471396)
--(axis cs:11.25,85.5859442060086)
--(axis cs:10.75,82.3505568581477)
--(axis cs:10.25,79.6952655889146)
--(axis cs:9.75,76.2619916267943)
--(axis cs:9.25,72.9771762785637)
--(axis cs:8.75,70.0183717579251)
--(axis cs:8.25,67.0463680926916)
--(axis cs:7.75,64.8004199604743)
--(axis cs:7.25,62.0363247863248)
--(axis cs:6.75,59.275308988764)
--(axis cs:6.25,54.8732857142857)
--(axis cs:5.75,50.9214355948869)
--(axis cs:5.25,47.1814970836034)
--(axis cs:4.75,44.288191929643)
--(axis cs:4.25,41.5109524722116)
--(axis cs:3.75,38.7511809713906)
--(axis cs:3.25,36.0949571132801)
--(axis cs:2.75,33.5513079222721)
--(axis cs:2.25,30.3496360889865)
--(axis cs:1.75,27.3565953274216)
--(axis cs:1.25,24.7504711366792)
--(axis cs:0.75,22.1466659028414)
--(axis cs:0.25,19.8378378378378)
--cycle;
\path [draw=decolor, fill=decolor, opacity=0.2]
(axis cs:67.75,366)
--(axis cs:67.75,360)
--(axis cs:68.25,359)
--(axis cs:68.25,362)
--(axis cs:68.25,362)
--(axis cs:67.75,366)
--cycle;

\path [draw=endecolor, fill=endecolor, opacity=0.2]
(axis cs:0.25,83.9279279279279)
--(axis cs:0.25,82.6574324324324)
--(axis cs:0.75,89.2039298808433)
--(axis cs:1.25,96.5565909541758)
--(axis cs:1.75,103.462806957708)
--(axis cs:2.25,113.454792639385)
--(axis cs:2.75,123.222683109118)
--(axis cs:3.25,130.866526175688)
--(axis cs:3.75,138.511643379907)
--(axis cs:4.25,146.375919892679)
--(axis cs:4.75,154.186213140197)
--(axis cs:5.25,162.333020090732)
--(axis cs:5.75,173.117797443461)
--(axis cs:6.25,185.675257142857)
--(axis cs:6.75,198.678595505618)
--(axis cs:7.25,206.731810897436)
--(axis cs:7.75,214.455459486166)
--(axis cs:8.25,221.278676470588)
--(axis cs:8.75,229.306268011527)
--(axis cs:9.25,237.307807399347)
--(axis cs:9.75,246.471232057416)
--(axis cs:10.25,256.384295612009)
--(axis cs:10.75,263.802901524033)
--(axis cs:11.25,272.774517167382)
--(axis cs:11.75,282.3051201373)
--(axis cs:12.25,289.844345898004)
--(axis cs:12.75,296.316192560175)
--(axis cs:13.25,302.792526595745)
--(axis cs:13.75,309.814950440529)
--(axis cs:14.25,317.86960495283)
--(axis cs:14.75,325.102853598015)
--(axis cs:15.25,334.219173177083)
--(axis cs:15.75,341.361071428571)
--(axis cs:16.25,349.313818181818)
--(axis cs:16.75,360.903902714932)
--(axis cs:17.25,376.261764705882)
--(axis cs:17.75,390.244661458333)
--(axis cs:18.25,401.043529411765)
--(axis cs:18.75,421.331709265176)
--(axis cs:19.25,427.599285714286)
--(axis cs:19.75,436.761544117647)
--(axis cs:20.25,445.768011527377)
--(axis cs:20.75,447.990347222222)
--(axis cs:21.25,458.151209677419)
--(axis cs:21.75,463.701351351351)
--(axis cs:22.25,467.751136363636)
--(axis cs:22.75,474.516501650165)
--(axis cs:23.25,479.393390804598)
--(axis cs:23.75,486.283646888567)
--(axis cs:24.25,493.213582677165)
--(axis cs:24.75,498.756357493858)
--(axis cs:25.25,504.613819523269)
--(axis cs:25.75,510.29272260274)
--(axis cs:26.25,515.758378820961)
--(axis cs:26.75,520.351995305164)
--(axis cs:27.25,527.238970588235)
--(axis cs:27.75,530.55852205006)
--(axis cs:28.25,535.692569269521)
--(axis cs:28.75,539.531395348837)
--(axis cs:29.25,546.525255474453)
--(axis cs:29.75,551.282336578581)
--(axis cs:30.25,555.842121684867)
--(axis cs:30.75,562.694465648855)
--(axis cs:31.25,564.938647058824)
--(axis cs:31.75,571.273234463277)
--(axis cs:32.25,573.924007220217)
--(axis cs:32.75,579.204431818182)
--(axis cs:33.25,588.17375)
--(axis cs:33.75,593.100539568345)
--(axis cs:34.25,601.697556390978)
--(axis cs:34.75,621.08137755102)
--(axis cs:35.25,620.596739130435)
--(axis cs:35.75,644.008529411765)
--(axis cs:36.25,649.251865671642)
--(axis cs:36.75,664.747767857143)
--(axis cs:37.25,681.339634146341)
--(axis cs:37.75,689.25)
--(axis cs:38.25,710.059693877551)
--(axis cs:38.75,715.859782608696)
--(axis cs:39.25,712.130921052632)
--(axis cs:39.75,735.0375)
--(axis cs:40.25,761.860344827586)
--(axis cs:40.75,767.26976744186)
--(axis cs:41.25,783.7421875)
--(axis cs:41.75,795.046120689655)
--(axis cs:42.25,794.440677966102)
--(axis cs:42.75,804.159821428571)
--(axis cs:43.25,802.969256756757)
--(axis cs:43.75,809.542582417582)
--(axis cs:44.25,809.300290697674)
--(axis cs:44.75,812.257098765432)
--(axis cs:45.25,818.019444444444)
--(axis cs:45.75,818.439864864865)
--(axis cs:46.25,821.247345132743)
--(axis cs:46.75,827.666145833333)
--(axis cs:47.25,827.7725)
--(axis cs:47.75,835.26914893617)
--(axis cs:48.25,840.47421875)
--(axis cs:48.75,847.532941176471)
--(axis cs:49.25,849.689078947368)
--(axis cs:49.75,859.95625)
--(axis cs:50.25,865.5375)
--(axis cs:50.75,864.360680751174)
--(axis cs:51.25,873.151457399103)
--(axis cs:51.75,876.166328828829)
--(axis cs:52.25,882.274814126394)
--(axis cs:52.75,889.860152838428)
--(axis cs:53.25,889.58514957265)
--(axis cs:53.75,892.443318965517)
--(axis cs:54.25,897.790065502183)
--(axis cs:54.75,898.605930232558)
--(axis cs:55.25,904.526169590643)
--(axis cs:55.75,907.640091463415)
--(axis cs:56.25,906.470108695652)
--(axis cs:56.75,909.691541353384)
--(axis cs:57.25,912.239898989899)
--(axis cs:57.75,917.421982758621)
--(axis cs:58.25,921.695108695652)
--(axis cs:58.75,921.884134615385)
--(axis cs:59.25,924.486585365854)
--(axis cs:59.75,932.48984375)
--(axis cs:60.25,939.678409090909)
--(axis cs:60.75,942.531666666667)
--(axis cs:61.25,944)
--(axis cs:61.75,947.452272727273)
--(axis cs:62.25,944.75)
--(axis cs:62.75,951)
--(axis cs:63.25,964.4)
--(axis cs:63.75,960)
--(axis cs:64.25,981.906818181818)
--(axis cs:64.75,961.5)
--(axis cs:65.25,975.2)
--(axis cs:65.75,999.833333333333)
--(axis cs:66.25,1003.115625)
--(axis cs:66.75,1002)
--(axis cs:66.75,1014)
--(axis cs:66.75,1014)
--(axis cs:66.25,1012)
--(axis cs:65.75,1010.16666666667)
--(axis cs:65.25,1006.4)
--(axis cs:64.75,1004.25)
--(axis cs:64.25,989.818181818182)
--(axis cs:63.75,989)
--(axis cs:63.25,979.41)
--(axis cs:62.75,986)
--(axis cs:62.25,974.5)
--(axis cs:61.75,963.818181818182)
--(axis cs:61.25,960.818181818182)
--(axis cs:60.75,954)
--(axis cs:60.25,954.047727272727)
--(axis cs:59.75,948.12890625)
--(axis cs:59.25,938.467073170732)
--(axis cs:58.75,930.810576923077)
--(axis cs:58.25,929.684782608696)
--(axis cs:57.75,924.396551724138)
--(axis cs:57.25,920.838636363636)
--(axis cs:56.75,917.737218045113)
--(axis cs:56.25,914.442934782609)
--(axis cs:55.75,914.769054878049)
--(axis cs:55.25,911.80701754386)
--(axis cs:54.75,905.167790697674)
--(axis cs:54.25,903.663864628821)
--(axis cs:53.75,899.319073275862)
--(axis cs:53.25,896.07905982906)
--(axis cs:52.75,895.672816593886)
--(axis cs:52.25,888.446189591078)
--(axis cs:51.75,883.986936936937)
--(axis cs:51.25,880.632399103139)
--(axis cs:50.75,871.423004694836)
--(axis cs:50.25,872.897759433962)
--(axis cs:49.75,867.293509615385)
--(axis cs:49.25,858.3375)
--(axis cs:48.75,856.03544117647)
--(axis cs:48.25,849.20625)
--(axis cs:47.75,845.300354609929)
--(axis cs:47.25,838.740166666667)
--(axis cs:46.75,838.815798611111)
--(axis cs:46.25,834.152433628319)
--(axis cs:45.75,829.579054054054)
--(axis cs:45.25,831.868939393939)
--(axis cs:44.75,829.704012345679)
--(axis cs:44.25,823.700872093023)
--(axis cs:43.75,824.891208791209)
--(axis cs:43.25,818.986486486486)
--(axis cs:42.75,825.929910714286)
--(axis cs:42.25,816.426694915254)
--(axis cs:41.75,818.984051724138)
--(axis cs:41.25,808.293229166667)
--(axis cs:40.75,795.722674418605)
--(axis cs:40.25,803.936206896552)
--(axis cs:39.75,773.741176470588)
--(axis cs:39.25,755.369736842105)
--(axis cs:38.75,757.722826086957)
--(axis cs:38.25,754.736224489796)
--(axis cs:37.75,729.9875)
--(axis cs:37.25,736.004268292683)
--(axis cs:36.75,710.199107142857)
--(axis cs:36.25,686.164552238806)
--(axis cs:35.75,678.204411764706)
--(axis cs:35.25,645.685597826087)
--(axis cs:34.75,647.072193877551)
--(axis cs:34.25,617.925)
--(axis cs:33.75,606.439208633093)
--(axis cs:33.25,599.4105)
--(axis cs:32.75,585.837272727273)
--(axis cs:32.25,578.578158844765)
--(axis cs:31.75,576.75790960452)
--(axis cs:31.25,569.048294117647)
--(axis cs:30.75,567.641507633588)
--(axis cs:30.25,559.188806552262)
--(axis cs:29.75,554.118289290682)
--(axis cs:29.25,550.234087591241)
--(axis cs:28.75,542.487243502052)
--(axis cs:28.25,538.351668765743)
--(axis cs:27.75,533.27321215733)
--(axis cs:27.25,530.366697303922)
--(axis cs:26.75,523.166872065728)
--(axis cs:26.25,518.741675764192)
--(axis cs:25.75,513.283818493151)
--(axis cs:25.25,507.631157775255)
--(axis cs:24.75,501.770454545455)
--(axis cs:24.25,496.063943569554)
--(axis cs:23.75,489.670622286541)
--(axis cs:23.25,483.208661740558)
--(axis cs:22.75,478.526608910891)
--(axis cs:22.25,471.949479166667)
--(axis cs:21.75,468.518659043659)
--(axis cs:21.25,463.6741359447)
--(axis cs:20.75,454.339236111111)
--(axis cs:20.25,453.170028818444)
--(axis cs:19.75,444.573529411765)
--(axis cs:19.25,436.635158730159)
--(axis cs:18.75,431.227715654952)
--(axis cs:18.25,410.550367647059)
--(axis cs:17.75,399.854166666667)
--(axis cs:17.25,385.201336898396)
--(axis cs:16.75,368.522737556561)
--(axis cs:16.25,355.029045454545)
--(axis cs:15.75,346.2415)
--(axis cs:15.25,338.848014322917)
--(axis cs:14.75,328.709863523573)
--(axis cs:14.25,321.230336084906)
--(axis cs:13.75,312.911123348018)
--(axis cs:13.25,305.765505319149)
--(axis cs:12.75,299.27943107221)
--(axis cs:12.25,292.960393569845)
--(axis cs:11.75,285.231121281465)
--(axis cs:11.25,275.423953862661)
--(axis cs:10.75,266.476260257913)
--(axis cs:10.25,259.406899538106)
--(axis cs:9.75,249.240460526316)
--(axis cs:9.25,239.862078346028)
--(axis cs:8.75,231.979923150817)
--(axis cs:8.25,223.358600713012)
--(axis cs:7.75,216.767811264822)
--(axis cs:7.25,209.08360042735)
--(axis cs:6.75,201.441629213483)
--(axis cs:6.25,188.363457142857)
--(axis cs:5.75,175.350098328417)
--(axis cs:5.25,163.637832145172)
--(axis cs:4.75,155.19518882566)
--(axis cs:4.25,147.065168646991)
--(axis cs:3.75,139.11379740519)
--(axis cs:3.25,131.411017450458)
--(axis cs:2.75,123.771950672646)
--(axis cs:2.25,113.94783026641)
--(axis cs:1.75,103.769470497954)
--(axis cs:1.25,96.843299940488)
--(axis cs:0.75,89.6517186067828)
--(axis cs:0.25,83.9279279279279)
--cycle;
\path [draw=endecolor, fill=endecolor, opacity=0.2]
(axis cs:67.75,1015)
--(axis cs:67.75,1008)
--(axis cs:68.25,1001)
--(axis cs:68.25,1011)
--(axis cs:68.25,1011)
--(axis cs:67.75,1015)
--cycle;

\addplot [semithick, encolor]
table {%
0.25 63.7567567567568
0.75 67.3542621448213
1.25 72.0039674667725
1.75 76.3183833560709
2.25 83.42378467454
2.75 90.0439461883408
3.25 95.1328009464655
3.75 100.166999334664
4.25 105.341126868532
4.75 110.583548887739
5.25 116.00583279326
5.75 123.62930186824
6.25 132.521142857143
6.75 141.250561797753
7.25 146.242521367521
7.75 151.132411067194
8.25 155.592691622103
8.75 161.027857829011
9.25 165.996735582155
9.75 172.078947368421
10.25 178.856812933025
10.75 183.202813599062
11.25 189.105150214592
11.75 195.04233409611
12.25 200.087583148559
12.75 203.92341356674
13.25 208.115957446809
13.75 212.40859030837
14.25 217.709905660377
14.75 222.208436724566
15.25 228.154947916667
15.75 232.915714285714
16.25 238.569090909091
16.75 246.773755656109
17.25 257.478609625668
17.75 266.828125
18.25 273.608823529412
18.75 287.281150159744
19.25 290.733333333333
19.75 296.597058823529
20.25 301.945244956772
20.75 302.702777777778
21.25 308.993087557604
21.75 312
22.25 313.964015151515
22.75 318
23.25 321.052545155993
23.75 325.486251808972
24.25 329.402887139108
24.75 332.831695331695
25.25 336.49716231555
25.75 339.989726027397
26.25 343.07423580786
26.75 345.68896713615
27.25 350.242647058824
27.75 352.113230035757
28.25 354.929471032746
28.75 357.362517099863
29.25 361.802919708029
29.75 364.413073713491
30.25 367.357254290172
30.75 372.154580152672
31.25 372.828235294118
31.75 377.35593220339
32.25 378.714801444043
32.75 382.168181818182
33.25 389.165
33.75 393.237410071942
34.25 399.052631578947
34.75 414
35.25 413.065217391304
35.75 431.717647058824
36.25 436.164179104478
36.75 448.196428571429
37.25 461.658536585366
37.75 461.75
38.25 476.142857142857
38.75 479.173913043478
39.25 476.447368421053
39.75 488.764705882353
40.25 510.413793103448
40.75 507.232558139535
41.25 517.333333333333
41.75 524.5
42.25 522.762711864407
42.75 528.946428571429
43.25 525.391891891892
43.75 529.417582417582
44.25 528.720930232558
44.75 530.950617283951
45.25 534.050505050505
45.75 532.828828828829
46.25 534.238938053097
46.75 537.680555555556
47.25 537.586666666667
47.75 542.049645390071
48.25 544.6375
48.75 549.094117647059
49.25 550.473684210526
49.75 556.701923076923
50.25 560.004716981132
50.75 559.234741784038
51.25 565.013452914798
51.75 566.954954954955
52.25 570.052044609665
52.75 574.855895196507
53.25 574.893162393162
53.75 576.75
54.25 579.615720524017
54.75 580.348837209302
55.25 584.233918128655
55.75 586.390243902439
56.25 585.550724637681
56.75 587.278195488722
57.25 589.868686868687
57.75 592.258620689655
58.25 595.521739130435
58.75 596.115384615385
59.25 598.609756097561
59.75 604.9375
60.25 608.454545454545
60.75 609.666666666667
61.25 613.181818181818
61.75 615.454545454545
62.25 616
62.75 625.666666666667
63.25 624.8
63.75 627.5
64.25 633.636363636364
64.75 631
65.25 636
65.75 644.166666666667
66.25 645.25
66.75 645
67.25 651
67.75 648.333333333333
68.25 645.5
};
\addlegendentry{Compression}
\addplot [semithick, decolor]
table {%
0.25 19.5495495495495
0.75 22.0682859761687
1.25 24.6943066851815
1.75 27.299795361528
2.25 30.269706124691
2.75 33.4576980568012
3.25 36.0005915409642
3.75 38.6417165668663
4.25 41.3848217707934
4.75 44.1262286601138
5.25 46.9812054439404
5.75 50.6066863323501
6.25 54.472
6.75 58.8797752808989
7.25 61.6784188034188
7.75 64.4525691699605
8.25 66.7130124777184
8.75 69.6416906820365
9.25 72.5799782372144
9.75 75.7703349282297
10.25 79.2136258660508
10.75 81.9085580304807
11.25 85.1072961373391
11.75 88.6544622425629
12.25 91.3946784922395
12.75 93.9015317286652
13.25 96.1882978723404
13.75 98.9614537444934
14.25 101.791273584906
14.75 104.595533498759
15.25 108.263020833333
15.75 110.847142857143
16.25 113.605454545455
16.75 117.943438914027
17.25 123.109625668449
17.75 128.263020833333
18.25 132.302941176471
18.75 139.178913738019
19.25 141.492063492063
19.75 144.082352941176
20.25 147.400576368876
20.75 148.383333333333
21.25 151.995391705069
21.75 154.185031185031
22.25 155.840909090909
22.75 158.382838283828
23.25 160.290640394089
23.75 162.558610709117
24.25 165.291338582677
24.75 167.438574938575
25.25 169.674233825199
25.75 171.715753424658
26.25 174.169213973799
26.75 176.055164319249
27.25 178.539215686275
27.75 179.816448152563
28.25 182.039042821159
28.75 183.563611491108
29.25 186.448175182482
29.75 188.225312934631
30.25 190.073322932917
30.75 192.984732824427
31.25 194.04
31.75 196.449152542373
32.25 197.386281588448
32.75 200.122727272727
33.25 204.32
33.75 206.352517985612
34.25 209.917293233083
34.75 219.214285714286
35.25 218.945652173913
35.75 229.223529411765
36.25 231.880597014925
36.75 238.375
37.25 245.975609756098
37.75 247.8125
38.25 255.285714285714
38.75 257.521739130435
39.25 257.342105263158
39.75 264.941176470588
40.25 273.241379310345
40.75 274.046511627907
41.25 278.854166666667
41.75 282.362068965517
42.25 283.186440677966
42.75 286.482142857143
43.25 285.891891891892
43.75 288.043956043956
44.25 287.988372093023
44.75 290.185185185185
45.25 291.151515151515
45.75 291.387387387387
46.25 293.230088495575
46.75 295.548611111111
47.25 295.953333333333
47.75 298.340425531915
48.25 300.04375
48.75 302.5
49.25 303.705263157895
49.75 306.918269230769
50.25 309.316037735849
50.75 308.708920187793
51.25 311.973094170404
51.75 313.063063063063
52.25 315.308550185874
52.75 317.921397379913
53.25 318.153846153846
53.75 319.038793103448
54.25 321.157205240175
54.75 321.674418604651
55.25 324.081871345029
55.75 324.817073170732
56.25 324.702898550725
56.75 326.541353383459
57.25 326.929292929293
57.75 328.586206896552
58.25 330.217391304348
58.75 330.211538461538
59.25 332.731707317073
59.75 335.46875
60.25 338.318181818182
60.75 338.4
61.25 340.181818181818
61.75 340.727272727273
62.25 340.75
62.75 348.666666666667
63.25 347.4
63.75 347
64.25 352.363636363636
64.75 352.75
65.25 358
65.75 360.833333333333
66.25 362.625
66.75 364.333333333333
67.25 356
67.75 362.333333333333
68.25 360.5
};
\addlegendentry{Decompression}
\addplot [semithick, endecolor]
table {%
0.25 83.3063063063063
0.75 89.4225481209899
1.25 96.698274151954
1.75 103.618178717599
2.25 113.693490799231
2.75 123.501644245142
3.25 131.13339248743
3.75 138.80871590153
4.25 146.725948639325
4.75 154.709777547853
5.25 162.9870382372
5.75 174.23598820059
6.25 186.993142857143
6.75 200.130337078652
7.25 207.92094017094
7.75 215.584980237154
8.25 222.305704099822
8.75 230.669548511047
9.25 238.576713819369
9.75 247.849282296651
10.25 258.070438799076
10.75 265.111371629543
11.25 274.212446351931
11.75 283.696796338673
12.25 291.482261640798
12.75 297.824945295405
13.25 304.304255319149
13.75 311.370044052863
14.25 319.501179245283
14.75 326.803970223325
15.25 336.41796875
15.75 343.762857142857
16.25 352.174545454545
16.75 364.717194570136
17.25 380.588235294118
17.75 395.091145833333
18.25 405.911764705882
18.75 426.460063897764
19.25 432.225396825397
19.75 440.679411764706
20.25 449.345821325648
20.75 451.086111111111
21.25 460.988479262673
21.75 466.185031185031
22.25 469.804924242424
22.75 476.382838283828
23.25 481.343185550082
23.75 488.04486251809
24.25 494.694225721785
24.75 500.27027027027
25.25 506.171396140749
25.75 511.705479452055
26.25 517.243449781659
26.75 521.744131455399
27.25 528.781862745098
27.75 531.929678188319
28.25 536.968513853904
28.75 540.926128590971
29.25 548.251094890511
29.75 552.638386648122
30.25 557.430577223089
30.75 565.139312977099
31.25 566.868235294118
31.75 573.805084745763
32.25 576.101083032491
32.75 582.290909090909
33.25 593.485
33.75 599.589928057554
34.25 608.96992481203
34.75 633.214285714286
35.25 632.010869565217
35.75 660.941176470588
36.25 668.044776119403
36.75 686.571428571429
37.25 707.634146341463
37.75 709.5625
38.25 731.428571428571
38.75 736.695652173913
39.25 733.789473684211
39.75 753.705882352941
40.25 783.655172413793
40.75 781.279069767442
41.25 796.1875
41.75 806.862068965517
42.25 805.949152542373
42.75 815.428571428571
43.25 811.283783783784
43.75 817.461538461538
44.25 816.709302325581
44.75 821.135802469136
45.25 825.20202020202
45.75 824.216216216216
46.25 827.469026548673
46.75 833.229166666667
47.25 833.54
47.75 840.390070921986
48.25 844.68125
48.75 851.594117647059
49.25 854.178947368421
49.75 863.620192307692
50.25 869.320754716981
50.75 867.943661971831
51.25 876.986547085202
51.75 880.018018018018
52.25 885.360594795539
52.75 892.777292576419
53.25 893.047008547009
53.75 895.788793103448
54.25 900.772925764192
54.75 902.023255813953
55.25 908.315789473684
55.75 911.207317073171
56.25 910.253623188406
56.75 913.81954887218
57.25 916.79797979798
57.75 920.844827586207
58.25 925.739130434783
58.75 926.326923076923
59.25 931.341463414634
59.75 940.40625
60.25 946.772727272727
60.75 948.066666666667
61.25 953.363636363636
61.75 956.181818181818
62.25 956.75
62.75 974.333333333333
63.25 972.2
63.75 974.5
64.25 986
64.75 983.75
65.25 994
65.75 1005
66.25 1007.875
66.75 1009.33333333333
67.25 1007
67.75 1010.66666666667
68.25 1006
};
\addlegendentry{Both}
\nextgroupplot[
tick align=outside, tick pos=left,
x grid style={darkgray176}, y grid style={darkgray176},
xmajorgrids, xminorgrids, ymajorgrids, yminorgrids,
xlabel={Draco compressed size (KB)}, ylabel={Time (ms)},
xmin=-1.75, xmax=91.75,
ymin=2.77964867372313, ymax=17.466971657483,
xtick style={color=black}, ytick style={color=black}
]
\path [draw=encolor, fill=encolor, opacity=0.2]
(axis cs:2.5,6.66299936504577)
--(axis cs:2.5,6.63441848775067)
--(axis cs:7.5,7.32411308959236)
--(axis cs:12.5,7.71199441343743)
--(axis cs:17.5,8.18273717639018)
--(axis cs:22.5,8.40107871344023)
--(axis cs:27.5,8.79489445849621)
--(axis cs:32.5,8.7870890372214)
--(axis cs:37.5,8.21690693809722)
--(axis cs:42.5,8.33882602280684)
--(axis cs:47.5,9.50007504931812)
--(axis cs:52.5,10.0122343769647)
--(axis cs:57.5,9.17893442070499)
--(axis cs:62.5,7.06320353063344)
--(axis cs:67.5,6.33224705152079)
--(axis cs:72.5,6.28459343794579)
--(axis cs:77.5,6.44431946006749)
--(axis cs:82.5,6.46376811594203)
--(axis cs:87.5,6.33333333333333)
--(axis cs:87.5,7)
--(axis cs:87.5,7)
--(axis cs:82.5,6.65712560386473)
--(axis cs:77.5,6.52755905511811)
--(axis cs:72.5,6.33594864479315)
--(axis cs:67.5,6.39029329608939)
--(axis cs:62.5,7.15889148494289)
--(axis cs:57.5,9.2802520725214)
--(axis cs:52.5,10.0956201014292)
--(axis cs:47.5,9.57807773679847)
--(axis cs:42.5,8.40432254676403)
--(axis cs:37.5,8.2672881179892)
--(axis cs:32.5,8.82321897273447)
--(axis cs:27.5,8.82851506093355)
--(axis cs:22.5,8.42862724479505)
--(axis cs:17.5,8.20411206886393)
--(axis cs:12.5,7.72979932897645)
--(axis cs:7.5,7.34073853304757)
--(axis cs:2.5,6.66299936504577)
--cycle;

\path [draw=decolor, fill=decolor, opacity=0.2]
(axis cs:2.5,3.46753840591213)
--(axis cs:2.5,3.44725426389403)
--(axis cs:7.5,4.08366028056238)
--(axis cs:12.5,4.87561589997191)
--(axis cs:17.5,5.12962775296655)
--(axis cs:22.5,5.46739173774696)
--(axis cs:27.5,5.68997493676707)
--(axis cs:32.5,5.82911783007127)
--(axis cs:37.5,5.93227721229746)
--(axis cs:42.5,6.011227743323)
--(axis cs:47.5,6.31651442376419)
--(axis cs:52.5,6.66242822415022)
--(axis cs:57.5,6.62983082833457)
--(axis cs:62.5,5.88918743509865)
--(axis cs:67.5,5.64633379888268)
--(axis cs:72.5,5.5837910128388)
--(axis cs:77.5,5.46791338582677)
--(axis cs:82.5,5.30434782608696)
--(axis cs:87.5,5)
--(axis cs:87.5,7)
--(axis cs:87.5,7)
--(axis cs:82.5,5.76328502415459)
--(axis cs:77.5,5.6917885264342)
--(axis cs:72.5,5.71006597717546)
--(axis cs:67.5,5.73403165735568)
--(axis cs:62.5,5.96438733125649)
--(axis cs:57.5,6.69819370492687)
--(axis cs:52.5,6.7168468921581)
--(axis cs:47.5,6.35797881464963)
--(axis cs:42.5,6.04859145243573)
--(axis cs:37.5,5.96402523888658)
--(axis cs:32.5,5.85377729381152)
--(axis cs:27.5,5.70953483559439)
--(axis cs:22.5,5.48539681174603)
--(axis cs:17.5,5.14666138364187)
--(axis cs:12.5,4.8903333651354)
--(axis cs:7.5,4.09664729525077)
--(axis cs:2.5,3.46753840591213)
--cycle;

\path [draw=endecolor, fill=endecolor, opacity=0.2]
(axis cs:2.5,10.1252486904069)
--(axis cs:2.5,10.0886100675521)
--(axis cs:7.5,11.4119638580734)
--(axis cs:12.5,12.5944068120021)
--(axis cs:17.5,13.3194819886169)
--(axis cs:22.5,13.8746040091629)
--(axis cs:27.5,14.490571855599)
--(axis cs:32.5,14.6228951238828)
--(axis cs:37.5,14.16018903199)
--(axis cs:42.5,14.3581799539862)
--(axis cs:47.5,15.8212711210224)
--(axis cs:52.5,16.6892116182573)
--(axis cs:57.5,15.8202820651075)
--(axis cs:62.5,12.9683255451713)
--(axis cs:67.5,11.9999844816884)
--(axis cs:72.5,11.888712553495)
--(axis cs:77.5,11.9504780652418)
--(axis cs:82.5,11.8357487922705)
--(axis cs:87.5,12)
--(axis cs:87.5,13.6666666666667)
--(axis cs:87.5,13.6666666666667)
--(axis cs:82.5,12.3333333333333)
--(axis cs:77.5,12.1789088863892)
--(axis cs:72.5,12.0178405848787)
--(axis cs:67.5,12.1047757603973)
--(axis cs:62.5,13.1104958463136)
--(axis cs:57.5,15.9731077711128)
--(axis cs:52.5,16.7993660673121)
--(axis cs:47.5,15.9285287474626)
--(axis cs:42.5,14.4451848054416)
--(axis cs:37.5,14.2228707935189)
--(axis cs:32.5,14.6690819097183)
--(axis cs:27.5,14.5300370200046)
--(axis cs:22.5,13.9074474031914)
--(axis cs:17.5,13.3438163569518)
--(axis cs:12.5,12.6148950266872)
--(axis cs:7.5,11.4325559002468)
--(axis cs:2.5,10.1252486904069)
--cycle;

\addplot [semithick, encolor, forget plot]
table {%
2.5 6.64902904915604
7.5 7.33250886910408
12.5 7.72065597057249
17.5 8.19367686742161
22.5 8.41478574276623
27.5 8.81100022993792
32.5 8.80485349021382
37.5 8.24304113003739
42.5 8.37086125837751
47.5 9.53986905680876
52.5 10.0548220797183
57.5 9.22855024600661
62.5 7.10924195223261
67.5 6.3604903786468
72.5 6.3095577746077
77.5 6.4859392575928
82.5 6.55555555555556
87.5 6.66666666666667
};
\addplot [semithick, decolor, forget plot]
table {%
2.5 3.45767853678325
7.5 4.08977052994534
12.5 4.88319101909714
17.5 5.13844667287275
22.5 5.47626791340583
27.5 5.6993607725914
32.5 5.84152053399706
37.5 5.94850436227669
42.5 6.02958387516255
47.5 6.33604940389399
52.5 6.68988641602749
57.5 6.66462222821325
62.5 5.92886812045691
67.5 5.69149596523898
72.5 5.64550641940086
77.5 5.57705286839145
82.5 5.52657004830918
87.5 6.16666666666667
};
\addplot [semithick, endecolor, forget plot]
table {%
2.5 10.1067075859393
7.5 11.4222793990494
12.5 12.6038469896696
17.5 13.3321235402944
22.5 13.8910536561721
27.5 14.5103610025293
32.5 14.6463740242109
37.5 14.1915454923141
42.5 14.4004451335401
47.5 15.8759184607027
52.5 16.7447084957458
57.5 15.8931724742199
62.5 13.0381100726895
67.5 12.0519863438858
72.5 11.9550641940086
77.5 12.0629921259843
82.5 12.0821256038647
87.5 12.8333333333333
};
\end{groupplot}
\end{tikzpicture}
\vspace{-10pt}


==> images/gpcc_encoding_decoding_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkgray153}{RGB}{153,153,153}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray76}{RGB}{76,76,76}
\definecolor{l1}{RGB}{64,67,135}
\definecolor{l2}{RGB}{41,120,142}
\definecolor{l3}{RGB}{34,167,132}
\definecolor{l4}{RGB}{121,209,81}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=3.5,
xlabel={G-PCC compression configuration},
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={p0,p1,p2,p3},
y grid style={darkgray176},
ymajorgrids,
yminorgrids,
ylabel={Compression + decompression time (ms)},
ymin=24.8, ymax=1063.2,
ytick style={color=black},
width=\linewidth,
height=0.65\linewidth
]
\path [draw=darkgray153, fill=l1, semithick]
(axis cs:-0.4,96)
--(axis cs:0.4,96)
--(axis cs:0.4,116)
--(axis cs:-0.4,116)
--(axis cs:-0.4,96)
--cycle;
\path [draw=darkgray153, fill=l2, semithick]
(axis cs:0.6,134)
--(axis cs:1.4,134)
--(axis cs:1.4,187)
--(axis cs:0.6,187)
--(axis cs:0.6,134)
--cycle;
\path [draw=darkgray153, fill=l3, semithick]
(axis cs:1.6,275)
--(axis cs:2.4,275)
--(axis cs:2.4,450)
--(axis cs:1.6,450)
--(axis cs:1.6,275)
--cycle;
\path [draw=darkgray153, fill=l4, semithick]
(axis cs:2.6,501)
--(axis cs:3.4,501)
--(axis cs:3.4,819)
--(axis cs:2.6,819)
--(axis cs:2.6,501)
--cycle;
\addplot [semithick, darkgray153]
table {%
0 96
0 72
};
\addplot [semithick, darkgray153]
table {%
0 116
0 146
};
\addplot [semithick, darkgray153]
table {%
-0.2 72
0.2 72
};
\addplot [semithick, darkgray153]
table {%
-0.2 146
0.2 146
};
\addplot [semithick, darkgray153]
table {%
1 134
1 82
};
\addplot [semithick, darkgray153]
table {%
1 187
1 266
};
\addplot [semithick, darkgray153]
table {%
0.8 82
1.2 82
};
\addplot [semithick, darkgray153]
table {%
0.8 266
1.2 266
};
\addplot [semithick, darkgray153]
table {%
2 275
2 133
};
\addplot [semithick, darkgray153]
table {%
2 450
2 625
};
\addplot [semithick, darkgray153]
table {%
1.8 133
2.2 133
};
\addplot [semithick, darkgray153]
table {%
1.8 625
2.2 625
};
\addplot [semithick, darkgray153]
table {%
3 501
3 211
};
\addplot [semithick, darkgray153]
table {%
3 819
3 1016
};
\addplot [semithick, darkgray153]
table {%
2.8 211
3.2 211
};
\addplot [semithick, darkgray153]
table {%
2.8 1016
3.2 1016
};
\addplot [semithick, darkgray153]
table {%
-0.4 103
0.4 103
};
\addplot [semithick, darkgray153]
table {%
0.6 151
1.4 151
};
\addplot [semithick, darkgray153]
table {%
1.6 314
2.4 314
};
\addplot [semithick, darkgray153]
table {%
2.6 550
3.4 550
};
\begin{comment}
\addplot [l1,
  draw=l1,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
0 109.122747565439
0.15224051287302 129.054616361359
0.0828339393748141 125.589809618906
0.0175528243604954 98.4861393647097
0.0825689176086393 105.753329420261
0 87.276483181519
-0.312567629534639 101.948499072296
-0.157762203840828 129.15697955441
0.220339716292776 114.636364090756
-0.138144135733322 95.5437241868294
0.187520157900415 129.19708623377
0.0351558807515524 88.2664111569726
-0.207203011115739 99.1927978229177
0.150420310745955 111.485336657616
0.117577762013459 107.207868467846
0.0474257049804419 104.715064091279
-0.0352822558969048 87.2805866298968
0.103264418388126 92.9172243694057
0.0216523759441403 148.07067006588
-0.12314389631027 126.896641950659
0.0680002571720444 92.5423341888595
-0.117823117177035 106.074814555958
0.173099890793815 95.70340415724
0.207030022162818 98.9131135860605
-0.103682577917985 93.0335131298693
0.0477183073643848 124.453448464335
0.242247383354926 99.6228063421834
-0.149355083882094 111.326903527522
-0.0879582752366579 126.030812403127
-0.0348886428200137 110.866478949503
0.277468920590514 100.309305797411
-0.0175791103464362 97.4066746788098
0.00513623932993679 131.35124019155
-0.00872492114451706 142.116354477287
0.0155746259303657 119.62680772076
-0.184614345067239 111.749496198666
0.137845318500263 95.2397422855103
0.347742307286956 102.087503221223
-0.173416539104189 95.8203861938001
-0.0826153051515957 105.314751064787
-0.0694423388473004 90.2095072144334
-0.277294816400852 101.67764921645
0.185335659932555 113.169194281877
0.118078946157821 126.127601489107
0.312472379267786 101.778044535005
-0.219413409385264 113.680250004264
-0.242420240357155 99.9032110344749
-0.0185021452773677 122.660683857454
-0.0509189287367313 100.172761114952
-0.0527083542745801 125.529729823218
};
\addplot [l2,
  draw=l2,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y 
0.977650436517657 158.997226044333
0.964827134427656 114.224516200836
1.06792903605691 133.12241345612
1.08330889520392 229.194981461174
0.931912072151958 150.774790958423
0.898162718242511 134.025502420782
0.896676447997412 151.376471059395
0.932997569482533 132.167148591987
1.11112971554603 166.726392567306
1 172.175535031486
0.861703674783308 152.92358933417
1.05614742301347 244.156790510007
1.17201002477315 157.074782841754
0.966141126620051 204.562695433357
1.10311231020032 152.312253385578
1 127.005065971798
1.01751829992522 221.475262792339
0.828245043147169 156.638433636072
1.10307393787947 134.154365202955
1 144.632442201482
1.03330885035502 130.865244794131
0.997611951174143 231.140448941761
0.938454570795384 224.821123079048
1.13808533336175 153.858749540389
1 201.271190666614
1.03474802743301 174.204957406695
0.973102698494958 222.611656992976
1.02791815837053 237.134511110693
1.01150346135344 155.699105479437
1.03454739826926 147.009212978428
0.8634296944048 136.08300467932
1.03516862281099 114.242180677452
1.06828849284658 150.431271905925
0.793183172460741 157.944822259178
0.909085239778859 164.450384674759
0.993206719571872 212.99161732571
1.02641079832276 209.033318473282
1.05215889276089 223.697697032897
1 113.303398449425
0.943698296610052 162.181212224242
1 186.33213687478
0.972419710229313 239.336359195159
0.964717912387961 127.041454075261
1.07815470487314 162.56262346624
1.04328144231153 160.785345751422
0.906138305897522 229.519185463639
0.964771800684839 172.823311050184
1 247.334697180938
1.07002255515646 174.449995624401
0.9658490118623 147.573015160436
};
\addplot [l3,
  draw=l3,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
2.06727312604376 314.95672547084
2 309.441048414561
2.00832877785739 344.861911057802
2.03487325029467 255.690113434452
1.98958406672167 334.944325622431
2.0313829113548 329.10919395571
2 424.736282773536
2.03527808312193 513.032325769801
2 365.877581196928
2.04359015572545 345.264592219939
2.03296610837918 529.99989563703
2.09884484983113 300.207433325413
2.0996931568492 319.575415699676
1.90876470608909 324.476988430002
1.96692357336645 293.892970815206
1.96472551143892 324.005384888854
1.95521492326693 337.590342917973
2.0320393121927 314.343485981197
2 564.470978406791
2 323.759726834251
1.97342937465037 274.273174769739
2 472.310659628314
2.01983038352161 276.253690032125
2 206.112904708776
2 289.818716705914
2 266.571328307893
2 540.949732166933
1.9321332506386 315.706462051278
2.05391190988392 245.507277632849
2.04618062076269 501.72845058128
2 232.143516820279
1.96500749528349 486.714811354326
2 253.912809222413
1.98417655014472 500.673914634085
2.02923749612141 296.371126579188
2 485.217614077453
1.93638927634847 299.758217060271
2.06398452678516 298.402426867249
1.9666198340973 544.741488724513
2.01603701213897 495.644798898294
1.96551619765204 311.917401798995
1.97538638494937 240.53073894157
2 525.828373573834
2 512.852243609141
1.96944404311323 518.705058965428
1.94992007545733 248.632869946212
2 187.605611138491
2.02060374229472 241.646450305608
2.05501333205624 277.131393735475
1.96613248428223 369.159283346046
};
\addplot [l4,
  draw=l4,
  mark=*,
  only marks,
  mark size=0.7
]
table{%
x  y
2.95443101946108 450.869150838269
3.0478650864729 526.942585213502
3.05950682113962 542.996971624384
2.97394985380954 746.497893598083
3.0161011758557 555.160240082165
2.96473387506796 885.139639806357
2.97584455685787 499.957044426386
3.02166148045312 519.103535312884
2.97557276350833 480.580647529169
3.03025316342668 426.614957737441
3 420.591469652367
3.02046195020128 444.98088583619
3 828.433385683435
3.03699931422008 593.670707311363
2.95601511404273 546.94854274557
3 435.444285301462
2.98620566380869 561.377200491105
3 738.602739208145
2.99129572608827 546.835466692754
3 534.139397338058
3.02424047711188 542.645411598356
2.96488091073506 535.263935369195
3.01354349596271 568.777566625873
2.9866529223615 517.648237846709
3 807.732849587179
2.95980723479142 569.143958980487
3 622.044439815069
2.96982481597262 848.075533737344
3.04876259589914 569.477696274229
3 600.19992603388
3.07045442667434 578.710218310496
2.97936076376214 589.117944929723
2.98017439587799 609.88336515783
2.92618030107001 572.687563378539
3 884.785668560021
2.98213483788634 859.980835875216
2.92131921881779 549.07388835089
3 472.133654303578
2.98971040693342 450.719824917455
2.95260355510468 520.715798093056
3.05136790456745 555.507525998326
3.00327019296173 507.321559232563
3 916.913663482721
2.96837258582992 425.779995328956
3.03480118754742 809.659385887529
3 491.424441468389
3.01261803097212 585.209111336044
3 842.009138597668
3.01079622030165 853.153968001032
2.98795600729078 576.837558276496
};
\end{comment}
\end{axis}

\end{tikzpicture}
\vspace{-40pt}


==> images/gpcc_time_vs_size.tex <==
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{encolor}{RGB}{58,82,139}
\definecolor{decolor}{RGB}{32,144,140}
\definecolor{endecolor}{RGB}{94,201,97}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={G-PCC compressed file size (KB)},
xmin=-3.15, xmax=71.65,
xtick style={color=black},
y grid style={darkgray176},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ylabel={Time (ms)},
ymin=-30.5445945945946, ymax=1064.78783783784,
ytick style={color=black},
width=\linewidth,
height=0.65\linewidth
]
\path [draw=encolor, fill=encolor, opacity=0.2]
(axis cs:0.25,64.3966216216216)
--(axis cs:0.25,63.1259009009009)
--(axis cs:0.75,67.1718033913841)
--(axis cs:1.25,71.8805792501488)
--(axis cs:1.75,76.1926713847203)
--(axis cs:2.25,83.2048819005768)
--(axis cs:2.75,89.8232959641256)
--(axis cs:3.25,94.9097678201716)
--(axis cs:3.75,99.9330755156354)
--(axis cs:4.25,105.079676121119)
--(axis cs:4.75,110.242110708743)
--(axis cs:5.25,115.49902786779)
--(axis cs:5.75,122.82372173058)
--(axis cs:6.25,131.508228571429)
--(axis cs:6.75,140.186179775281)
--(axis cs:7.25,145.336458333333)
--(axis cs:7.75,150.308201581028)
--(axis cs:8.25,154.891131907308)
--(axis cs:8.75,160.177161383285)
--(axis cs:9.25,164.990968443961)
--(axis cs:9.75,171.034539473684)
--(axis cs:10.25,177.839260969977)
--(axis cs:10.75,182.272948417351)
--(axis cs:11.25,188.159844420601)
--(axis cs:11.75,193.962242562929)
--(axis cs:12.25,199.038248337029)
--(axis cs:12.75,202.852215536105)
--(axis cs:13.25,207.141356382979)
--(axis cs:13.75,211.339179515418)
--(axis cs:14.25,216.623555424528)
--(axis cs:14.75,220.922921836228)
--(axis cs:15.25,226.744759114583)
--(axis cs:15.75,231.361035714286)
--(axis cs:16.25,236.641181818182)
--(axis cs:16.75,244.105656108597)
--(axis cs:17.25,254.470588235294)
--(axis cs:17.75,263.6658203125)
--(axis cs:18.25,270.358823529412)
--(axis cs:18.75,284.146805111821)
--(axis cs:19.25,287.570873015873)
--(axis cs:19.75,294.069705882353)
--(axis cs:20.25,299.607925072046)
--(axis cs:20.75,300.393680555556)
--(axis cs:21.25,307.133582949309)
--(axis cs:21.75,310.298960498961)
--(axis cs:22.25,312.583143939394)
--(axis cs:22.75,316.62698019802)
--(axis cs:23.25,319.727339901478)
--(axis cs:23.75,324.383465991317)
--(axis cs:24.25,328.341207349081)
--(axis cs:24.75,331.836547911548)
--(axis cs:25.25,335.54128830874)
--(axis cs:25.75,338.980593607306)
--(axis cs:26.25,342.105622270742)
--(axis cs:26.75,344.712353286385)
--(axis cs:27.25,349.157965686275)
--(axis cs:27.75,351.200178784267)
--(axis cs:28.25,354.022512594458)
--(axis cs:28.75,356.380164158687)
--(axis cs:29.25,360.691861313869)
--(axis cs:29.75,363.469749652295)
--(axis cs:30.25,366.333658346334)
--(axis cs:30.75,370.641173664122)
--(axis cs:31.25,371.595058823529)
--(axis cs:31.75,375.689053672316)
--(axis cs:32.25,377.284927797834)
--(axis cs:32.75,380.099545454545)
--(axis cs:33.25,385.649875)
--(axis cs:33.75,388.796762589928)
--(axis cs:34.25,394.25469924812)
--(axis cs:34.75,405.904336734694)
--(axis cs:35.25,405.543206521739)
--(axis cs:35.75,421.821764705882)
--(axis cs:36.25,425.487686567164)
--(axis cs:36.75,434.460714285714)
--(axis cs:37.25,444.339634146341)
--(axis cs:37.75,448.603125)
--(axis cs:38.25,461.404591836735)
--(axis cs:38.75,465.0375)
--(axis cs:39.25,463.578289473684)
--(axis cs:39.75,475.380882352941)
--(axis cs:40.25,495.95)
--(axis cs:40.75,496.834302325581)
--(axis cs:41.25,509.374479166667)
--(axis cs:41.75,515.912931034483)
--(axis cs:42.25,514.321186440678)
--(axis cs:42.75,521.319196428571)
--(axis cs:43.25,520.026013513513)
--(axis cs:43.75,524.219505494505)
--(axis cs:44.25,523.660465116279)
--(axis cs:44.75,524.948148148148)
--(axis cs:45.25,529.69494949495)
--(axis cs:45.75,528.954504504504)
--(axis cs:46.25,529.521681415929)
--(axis cs:46.75,533.909375)
--(axis cs:47.25,533.999)
--(axis cs:47.75,538.644326241135)
--(axis cs:48.25,541.7871875)
--(axis cs:48.75,546.405735294118)
--(axis cs:49.25,547.736842105263)
--(axis cs:49.75,554.071634615385)
--(axis cs:50.25,557.51875)
--(axis cs:50.75,556.760093896714)
--(axis cs:51.25,562.644843049327)
--(axis cs:51.75,564.161824324324)
--(axis cs:52.25,568.018494423792)
--(axis cs:52.75,572.969104803493)
--(axis cs:53.25,572.844978632479)
--(axis cs:53.75,574.353340517241)
--(axis cs:54.25,577.62423580786)
--(axis cs:54.75,578.362325581395)
--(axis cs:55.25,581.952923976608)
--(axis cs:55.75,584.237804878049)
--(axis cs:56.25,582.398188405797)
--(axis cs:56.75,584.420676691729)
--(axis cs:57.25,586.97904040404)
--(axis cs:57.75,589.525646551724)
--(axis cs:58.25,592.923913043478)
--(axis cs:58.75,593.25)
--(axis cs:59.25,593.828658536585)
--(axis cs:59.75,599.9671875)
--(axis cs:60.25,603.861363636364)
--(axis cs:60.75,605.866666666667)
--(axis cs:61.25,608)
--(axis cs:61.75,610.361363636364)
--(axis cs:62.25,606.25)
--(axis cs:62.75,612)
--(axis cs:63.25,617.6)
--(axis cs:63.75,617)
--(axis cs:64.25,630.818181818182)
--(axis cs:64.75,616)
--(axis cs:65.25,626.6)
--(axis cs:65.75,640.333333333333)
--(axis cs:66.25,642.125)
--(axis cs:66.75,641)
--(axis cs:66.75,648)
--(axis cs:66.75,648)
--(axis cs:66.25,648.125)
--(axis cs:65.75,648.5)
--(axis cs:65.25,643.4)
--(axis cs:64.75,645.025)
--(axis cs:64.25,636.272727272727)
--(axis cs:63.75,638)
--(axis cs:63.25,630.6)
--(axis cs:62.75,633)
--(axis cs:62.25,628.75)
--(axis cs:61.75,620.184090909091)
--(axis cs:61.25,617.454545454545)
--(axis cs:60.75,613.666666666667)
--(axis cs:60.25,613.272727272727)
--(axis cs:59.75,609.6265625)
--(axis cs:59.25,603.22012195122)
--(axis cs:58.75,599.175)
--(axis cs:58.25,597.83777173913)
--(axis cs:57.75,594.775862068965)
--(axis cs:57.25,593.00101010101)
--(axis cs:56.75,589.797556390977)
--(axis cs:56.25,588.391847826087)
--(axis cs:55.75,588.652591463415)
--(axis cs:55.25,586.473830409357)
--(axis cs:54.75,582.386860465116)
--(axis cs:54.25,581.593995633188)
--(axis cs:53.75,578.883728448276)
--(axis cs:53.25,577.047435897436)
--(axis cs:52.75,576.939847161572)
--(axis cs:52.25,572.145167286245)
--(axis cs:51.75,569.48231981982)
--(axis cs:51.25,567.6966367713)
--(axis cs:50.75,561.577582159624)
--(axis cs:50.25,562.491745283019)
--(axis cs:49.75,559.106129807692)
--(axis cs:49.25,553.121184210526)
--(axis cs:48.75,551.929852941176)
--(axis cs:48.25,547.8125)
--(axis cs:47.75,545.428191489362)
--(axis cs:47.25,541.195)
--(axis cs:46.75,541.5703125)
--(axis cs:46.25,538.638274336283)
--(axis cs:45.75,536.955405405405)
--(axis cs:45.25,538.172222222222)
--(axis cs:44.75,537.137345679012)
--(axis cs:44.25,533.363081395349)
--(axis cs:43.75,535.011813186813)
--(axis cs:43.25,531.108783783784)
--(axis cs:42.75,536.500446428571)
--(axis cs:42.25,530.086016949153)
--(axis cs:41.75,532.571551724138)
--(axis cs:41.25,524.980208333333)
--(axis cs:40.75,516.606976744186)
--(axis cs:40.25,524.899137931034)
--(axis cs:39.75,501.915441176471)
--(axis cs:39.25,490.054605263158)
--(axis cs:38.75,492.978804347826)
--(axis cs:38.25,491.183673469388)
--(axis cs:37.75,475.8125)
--(axis cs:37.25,478.05)
--(axis cs:36.75,463.007589285714)
--(axis cs:36.25,449.003731343284)
--(axis cs:35.75,442.849411764706)
--(axis cs:35.25,422.35027173913)
--(axis cs:34.75,422.644642857143)
--(axis cs:34.25,404.286090225564)
--(axis cs:33.75,397.966726618705)
--(axis cs:33.25,392.92225)
--(axis cs:32.75,384.56375)
--(axis cs:32.25,380.48059566787)
--(axis cs:31.75,379.325494350282)
--(axis cs:31.25,374.183529411765)
--(axis cs:30.75,373.769322519084)
--(axis cs:30.25,368.508892355694)
--(axis cs:29.75,365.391063977747)
--(axis cs:29.25,362.97098540146)
--(axis cs:28.75,358.359097127223)
--(axis cs:28.25,355.788413098237)
--(axis cs:27.75,353.010786650775)
--(axis cs:27.25,351.30168504902)
--(axis cs:26.75,346.651613849765)
--(axis cs:26.25,344.152838427948)
--(axis cs:25.75,341.012813926941)
--(axis cs:25.25,337.435953461975)
--(axis cs:24.75,333.906695331695)
--(axis cs:24.25,330.518602362205)
--(axis cs:23.75,326.518415340087)
--(axis cs:23.25,322.354844006568)
--(axis cs:22.75,319.3300330033)
--(axis cs:22.25,315.633001893939)
--(axis cs:21.75,313.719386694387)
--(axis cs:21.25,310.96779953917)
--(axis cs:20.75,304.972222222222)
--(axis cs:20.25,304.386311239193)
--(axis cs:19.75,299.217647058824)
--(axis cs:19.25,293.690714285714)
--(axis cs:18.75,290.748482428115)
--(axis cs:18.25,276.7475)
--(axis cs:17.75,269.925)
--(axis cs:17.25,260.645387700535)
--(axis cs:16.75,249.38721719457)
--(axis cs:16.25,240.591272727273)
--(axis cs:15.75,234.627821428571)
--(axis cs:15.25,229.628971354167)
--(axis cs:14.75,223.537344913151)
--(axis cs:14.25,218.846786556604)
--(axis cs:13.75,213.580671806167)
--(axis cs:13.25,209.166196808511)
--(axis cs:12.75,205.117204595186)
--(axis cs:12.25,201.190798226164)
--(axis cs:11.75,196.034610983982)
--(axis cs:11.25,190.039163090129)
--(axis cs:10.75,184.178282532239)
--(axis cs:10.25,179.900981524249)
--(axis cs:9.75,173.088546650718)
--(axis cs:9.25,166.918634385201)
--(axis cs:8.75,161.967339097022)
--(axis cs:8.25,156.41254456328)
--(axis cs:7.75,151.911141304348)
--(axis cs:7.25,147.062419871795)
--(axis cs:6.75,142.263230337079)
--(axis cs:6.25,133.492571428571)
--(axis cs:5.75,124.487979351032)
--(axis cs:5.25,116.521127673364)
--(axis cs:4.75,110.967679772375)
--(axis cs:4.25,105.598783058643)
--(axis cs:3.75,100.397288755822)
--(axis cs:3.25,95.3499778172138)
--(axis cs:2.75,90.2619431988042)
--(axis cs:2.25,83.6400302114804)
--(axis cs:1.75,76.4371205661664)
--(axis cs:1.25,72.1144713350526)
--(axis cs:0.75,67.5343835930339)
--(axis cs:0.25,64.3966216216216)
--cycle;
\path [draw=encolor, fill=encolor, opacity=0.2]
(axis cs:67.75,649)
--(axis cs:67.75,648)
--(axis cs:68.25,642)
--(axis cs:68.25,649)
--(axis cs:68.25,649)
--(axis cs:67.75,649)
--cycle;

\path [draw=decolor, fill=decolor, opacity=0.2]
(axis cs:0.25,19.8378378378378)
--(axis cs:0.25,19.2432432432432)
--(axis cs:0.75,21.9853001833181)
--(axis cs:1.25,24.6391440190438)
--(axis cs:1.75,27.2455533765348)
--(axis cs:2.25,30.1919802252129)
--(axis cs:2.75,33.3682959641256)
--(axis cs:3.25,35.9154022478557)
--(axis cs:3.75,38.5422322022621)
--(axis cs:4.25,41.2682924492143)
--(axis cs:4.75,43.9828892912571)
--(axis cs:5.25,46.7724562540506)
--(axis cs:5.75,50.279203539823)
--(axis cs:6.25,54.096)
--(axis cs:6.75,58.478595505618)
--(axis cs:7.25,61.3190170940171)
--(axis cs:7.75,64.1174407114625)
--(axis cs:8.25,66.3902629233512)
--(axis cs:8.75,69.2699087415946)
--(axis cs:9.25,72.1436071817193)
--(axis cs:9.75,75.3097488038278)
--(axis cs:10.25,78.7620381062356)
--(axis cs:10.75,81.4982415005862)
--(axis cs:11.25,84.6608369098712)
--(axis cs:11.75,88.1201372997712)
--(axis cs:12.25,90.9189855875832)
--(axis cs:12.75,93.435284463895)
--(axis cs:13.25,95.7063031914894)
--(axis cs:13.75,98.4052037444934)
--(axis cs:14.25,101.196786556604)
--(axis cs:14.75,103.981358560794)
--(axis cs:15.25,107.555826822917)
--(axis cs:15.75,110.091142857143)
--(axis cs:16.25,112.636045454545)
--(axis cs:16.75,116.669513574661)
--(axis cs:17.25,121.772125668449)
--(axis cs:17.75,126.726302083333)
--(axis cs:18.25,130.691102941176)
--(axis cs:18.75,137.651437699681)
--(axis cs:19.25,139.984047619048)
--(axis cs:19.75,142.814191176471)
--(axis cs:20.25,146.236239193084)
--(axis cs:20.75,147.347083333333)
--(axis cs:21.25,151.102937788018)
--(axis cs:21.75,153.292515592516)
--(axis cs:22.25,155.02646780303)
--(axis cs:22.75,157.734199669967)
--(axis cs:23.25,159.669786535304)
--(axis cs:23.75,161.990882778582)
--(axis cs:24.25,164.766371391076)
--(axis cs:24.75,166.851105651106)
--(axis cs:25.25,169.173637911464)
--(axis cs:25.75,171.220205479452)
--(axis cs:26.25,173.596015283843)
--(axis cs:26.75,175.537411971831)
--(axis cs:27.25,177.971660539216)
--(axis cs:27.75,179.286054827175)
--(axis cs:28.25,181.511335012594)
--(axis cs:28.75,183.008105335157)
--(axis cs:29.25,185.802737226277)
--(axis cs:29.75,187.641063977747)
--(axis cs:30.25,189.466419656786)
--(axis cs:30.75,192.127099236641)
--(axis cs:31.25,193.350411764706)
--(axis cs:31.75,195.465607344633)
--(axis cs:32.25,196.552346570397)
--(axis cs:32.75,198.958863636364)
--(axis cs:33.25,202.364625)
--(axis cs:33.75,204.122122302158)
--(axis cs:34.25,207.322744360902)
--(axis cs:34.75,214.85637755102)
--(axis cs:35.25,214.227989130435)
--(axis cs:35.75,223.623235294118)
--(axis cs:36.25,225.460447761194)
--(axis cs:36.75,230.642857142857)
--(axis cs:37.25,236.731097560976)
--(axis cs:37.75,240.604166666667)
--(axis cs:38.25,247.65306122449)
--(axis cs:38.75,250.345652173913)
--(axis cs:39.25,250.236842105263)
--(axis cs:39.75,258.524264705882)
--(axis cs:40.25,265.655172413793)
--(axis cs:40.75,268.418604651163)
--(axis cs:41.25,275.081770833333)
--(axis cs:41.75,278.603017241379)
--(axis cs:42.25,279.558898305085)
--(axis cs:42.75,283.285714285714)
--(axis cs:43.25,283.295945945946)
--(axis cs:43.75,285.516208791209)
--(axis cs:44.25,285.510755813953)
--(axis cs:44.75,287.34537037037)
--(axis cs:45.25,288.868686868687)
--(axis cs:45.75,289.494594594595)
--(axis cs:46.25,290.955530973451)
--(axis cs:46.75,293.742881944444)
--(axis cs:47.25,294.039)
--(axis cs:47.75,296.659397163121)
--(axis cs:48.25,298.43109375)
--(axis cs:48.75,301.105735294118)
--(axis cs:49.25,302.252631578947)
--(axis cs:49.75,305.687379807692)
--(axis cs:50.25,307.914976415094)
--(axis cs:50.75,307.380046948357)
--(axis cs:51.25,310.578251121076)
--(axis cs:51.75,311.66204954955)
--(axis cs:52.25,314.263661710037)
--(axis cs:52.75,316.790283842795)
--(axis cs:53.25,316.982905982906)
--(axis cs:53.75,317.784375)
--(axis cs:54.25,319.969323144105)
--(axis cs:54.75,320.525581395349)
--(axis cs:55.25,322.830263157895)
--(axis cs:55.75,323.518140243902)
--(axis cs:56.25,323.398369565217)
--(axis cs:56.75,325.097744360902)
--(axis cs:57.25,325.282575757576)
--(axis cs:57.75,327.292887931034)
--(axis cs:58.25,328.86902173913)
--(axis cs:58.75,328.557211538462)
--(axis cs:59.25,330.267073170732)
--(axis cs:59.75,332.21796875)
--(axis cs:60.25,335.907954545455)
--(axis cs:60.75,336.4)
--(axis cs:61.25,336.452272727273)
--(axis cs:61.75,337.725)
--(axis cs:62.25,337)
--(axis cs:62.75,339)
--(axis cs:63.25,345.6)
--(axis cs:63.75,343)
--(axis cs:64.25,350.727272727273)
--(axis cs:64.75,345.75)
--(axis cs:65.25,351)
--(axis cs:65.75,359.333333333333)
--(axis cs:66.25,360.5)
--(axis cs:66.75,361)
--(axis cs:66.75,368)
--(axis cs:66.75,368)
--(axis cs:66.25,364.25)
--(axis cs:65.75,362.5)
--(axis cs:65.25,362.8)
--(axis cs:64.75,359)
--(axis cs:64.25,353.909090909091)
--(axis cs:63.75,351)
--(axis cs:63.25,349)
--(axis cs:62.75,354)
--(axis cs:62.25,346.75)
--(axis cs:61.75,343.820454545455)
--(axis cs:61.25,343.545454545455)
--(axis cs:60.75,340.335)
--(axis cs:60.25,340.5)
--(axis cs:59.75,338.1578125)
--(axis cs:59.25,334.830487804878)
--(axis cs:58.75,331.924038461538)
--(axis cs:58.25,331.554347826087)
--(axis cs:57.75,329.810344827586)
--(axis cs:57.25,328.545707070707)
--(axis cs:56.75,328.090413533835)
--(axis cs:56.25,326.239311594203)
--(axis cs:55.75,326.158536585366)
--(axis cs:55.25,325.433333333333)
--(axis cs:54.75,322.879069767442)
--(axis cs:54.25,322.283951965066)
--(axis cs:53.75,320.194288793103)
--(axis cs:53.25,319.205982905983)
--(axis cs:52.75,319.017467248908)
--(axis cs:52.25,316.405204460967)
--(axis cs:51.75,314.513626126126)
--(axis cs:51.25,313.215695067265)
--(axis cs:50.75,309.907394366197)
--(axis cs:50.25,310.646462264151)
--(axis cs:49.75,308.226201923077)
--(axis cs:49.25,305.263684210526)
--(axis cs:48.75,304)
--(axis cs:48.25,301.73765625)
--(axis cs:47.75,300.078191489362)
--(axis cs:47.25,297.707333333333)
--(axis cs:46.75,297.410069444444)
--(axis cs:46.25,295.486946902655)
--(axis cs:45.75,293.36036036036)
--(axis cs:45.25,293.515151515152)
--(axis cs:44.75,292.975925925926)
--(axis cs:44.25,290.372965116279)
--(axis cs:43.75,290.55)
--(axis cs:43.25,288.460135135135)
--(axis cs:42.75,290.000446428571)
--(axis cs:42.25,286.745762711864)
--(axis cs:41.75,286.103448275862)
--(axis cs:41.25,282.522395833333)
--(axis cs:40.75,279.418604651163)
--(axis cs:40.25,280.759482758621)
--(axis cs:39.75,270.971323529412)
--(axis cs:39.25,264.657894736842)
--(axis cs:38.75,264.891847826087)
--(axis cs:38.25,263.184183673469)
--(axis cs:37.75,255.4796875)
--(axis cs:37.25,255.610365853659)
--(axis cs:36.75,246.41875)
--(axis cs:36.25,238.347014925373)
--(axis cs:35.75,235.519705882353)
--(axis cs:35.25,223.913043478261)
--(axis cs:34.75,223.715051020408)
--(axis cs:34.25,213.04962406015)
--(axis cs:33.75,208.884892086331)
--(axis cs:33.25,206.465)
--(axis cs:32.75,201.491590909091)
--(axis cs:32.25,198.314079422383)
--(axis cs:31.75,197.539830508475)
--(axis cs:31.25,194.828588235294)
--(axis cs:30.75,193.851335877863)
--(axis cs:30.25,190.650663026521)
--(axis cs:29.75,188.777607788595)
--(axis cs:29.25,187.128649635037)
--(axis cs:28.75,184.157352941176)
--(axis cs:28.25,182.59467884131)
--(axis cs:27.75,180.357598331347)
--(axis cs:27.25,179.127450980392)
--(axis cs:26.75,176.585798122066)
--(axis cs:26.25,174.758815502183)
--(axis cs:25.75,172.265154109589)
--(axis cs:25.25,170.179370034052)
--(axis cs:24.75,168.013574938575)
--(axis cs:24.25,165.839927821522)
--(axis cs:23.75,163.15495658466)
--(axis cs:23.25,161.013136288998)
--(axis cs:22.75,159.072648514851)
--(axis cs:22.25,156.693229166667)
--(axis cs:21.75,155.137214137214)
--(axis cs:21.25,152.963882488479)
--(axis cs:20.75,149.433333333333)
--(axis cs:20.25,148.67788184438)
--(axis cs:19.75,145.391470588235)
--(axis cs:19.25,143.009920634921)
--(axis cs:18.75,140.8053514377)
--(axis cs:18.25,133.864926470588)
--(axis cs:17.75,129.898502604167)
--(axis cs:17.25,124.609759358289)
--(axis cs:16.75,119.090893665158)
--(axis cs:16.25,114.569136363636)
--(axis cs:15.75,111.611714285714)
--(axis cs:15.25,109.005240885417)
--(axis cs:14.75,105.208436724566)
--(axis cs:14.25,102.377387971698)
--(axis cs:13.75,99.5111233480176)
--(axis cs:13.25,96.67875)
--(axis cs:12.75,94.3808260393873)
--(axis cs:12.25,91.9290742793792)
--(axis cs:11.75,89.2142162471396)
--(axis cs:11.25,85.5859442060086)
--(axis cs:10.75,82.3505568581477)
--(axis cs:10.25,79.6952655889146)
--(axis cs:9.75,76.2619916267943)
--(axis cs:9.25,72.9771762785637)
--(axis cs:8.75,70.0183717579251)
--(axis cs:8.25,67.0463680926916)
--(axis cs:7.75,64.8004199604743)
--(axis cs:7.25,62.0363247863248)
--(axis cs:6.75,59.275308988764)
--(axis cs:6.25,54.8732857142857)
--(axis cs:5.75,50.9214355948869)
--(axis cs:5.25,47.1814970836034)
--(axis cs:4.75,44.288191929643)
--(axis cs:4.25,41.5109524722116)
--(axis cs:3.75,38.7511809713906)
--(axis cs:3.25,36.0949571132801)
--(axis cs:2.75,33.5513079222721)
--(axis cs:2.25,30.3496360889865)
--(axis cs:1.75,27.3565953274216)
--(axis cs:1.25,24.7504711366792)
--(axis cs:0.75,22.1466659028414)
--(axis cs:0.25,19.8378378378378)
--cycle;
\path [draw=decolor, fill=decolor, opacity=0.2]
(axis cs:67.75,366)
--(axis cs:67.75,360)
--(axis cs:68.25,359)
--(axis cs:68.25,362)
--(axis cs:68.25,362)
--(axis cs:67.75,366)
--cycle;

\path [draw=endecolor, fill=endecolor, opacity=0.2]
(axis cs:0.25,83.9279279279279)
--(axis cs:0.25,82.6574324324324)
--(axis cs:0.75,89.2039298808433)
--(axis cs:1.25,96.5565909541758)
--(axis cs:1.75,103.462806957708)
--(axis cs:2.25,113.454792639385)
--(axis cs:2.75,123.222683109118)
--(axis cs:3.25,130.866526175688)
--(axis cs:3.75,138.511643379907)
--(axis cs:4.25,146.375919892679)
--(axis cs:4.75,154.186213140197)
--(axis cs:5.25,162.333020090732)
--(axis cs:5.75,173.117797443461)
--(axis cs:6.25,185.675257142857)
--(axis cs:6.75,198.678595505618)
--(axis cs:7.25,206.731810897436)
--(axis cs:7.75,214.455459486166)
--(axis cs:8.25,221.278676470588)
--(axis cs:8.75,229.306268011527)
--(axis cs:9.25,237.307807399347)
--(axis cs:9.75,246.471232057416)
--(axis cs:10.25,256.384295612009)
--(axis cs:10.75,263.802901524033)
--(axis cs:11.25,272.774517167382)
--(axis cs:11.75,282.3051201373)
--(axis cs:12.25,289.844345898004)
--(axis cs:12.75,296.316192560175)
--(axis cs:13.25,302.792526595745)
--(axis cs:13.75,309.814950440529)
--(axis cs:14.25,317.86960495283)
--(axis cs:14.75,325.102853598015)
--(axis cs:15.25,334.219173177083)
--(axis cs:15.75,341.361071428571)
--(axis cs:16.25,349.313818181818)
--(axis cs:16.75,360.903902714932)
--(axis cs:17.25,376.261764705882)
--(axis cs:17.75,390.244661458333)
--(axis cs:18.25,401.043529411765)
--(axis cs:18.75,421.331709265176)
--(axis cs:19.25,427.599285714286)
--(axis cs:19.75,436.761544117647)
--(axis cs:20.25,445.768011527377)
--(axis cs:20.75,447.990347222222)
--(axis cs:21.25,458.151209677419)
--(axis cs:21.75,463.701351351351)
--(axis cs:22.25,467.751136363636)
--(axis cs:22.75,474.516501650165)
--(axis cs:23.25,479.393390804598)
--(axis cs:23.75,486.283646888567)
--(axis cs:24.25,493.213582677165)
--(axis cs:24.75,498.756357493858)
--(axis cs:25.25,504.613819523269)
--(axis cs:25.75,510.29272260274)
--(axis cs:26.25,515.758378820961)
--(axis cs:26.75,520.351995305164)
--(axis cs:27.25,527.238970588235)
--(axis cs:27.75,530.55852205006)
--(axis cs:28.25,535.692569269521)
--(axis cs:28.75,539.531395348837)
--(axis cs:29.25,546.525255474453)
--(axis cs:29.75,551.282336578581)
--(axis cs:30.25,555.842121684867)
--(axis cs:30.75,562.694465648855)
--(axis cs:31.25,564.938647058824)
--(axis cs:31.75,571.273234463277)
--(axis cs:32.25,573.924007220217)
--(axis cs:32.75,579.204431818182)
--(axis cs:33.25,588.17375)
--(axis cs:33.75,593.100539568345)
--(axis cs:34.25,601.697556390978)
--(axis cs:34.75,621.08137755102)
--(axis cs:35.25,620.596739130435)
--(axis cs:35.75,644.008529411765)
--(axis cs:36.25,649.251865671642)
--(axis cs:36.75,664.747767857143)
--(axis cs:37.25,681.339634146341)
--(axis cs:37.75,689.25)
--(axis cs:38.25,710.059693877551)
--(axis cs:38.75,715.859782608696)
--(axis cs:39.25,712.130921052632)
--(axis cs:39.75,735.0375)
--(axis cs:40.25,761.860344827586)
--(axis cs:40.75,767.26976744186)
--(axis cs:41.25,783.7421875)
--(axis cs:41.75,795.046120689655)
--(axis cs:42.25,794.440677966102)
--(axis cs:42.75,804.159821428571)
--(axis cs:43.25,802.969256756757)
--(axis cs:43.75,809.542582417582)
--(axis cs:44.25,809.300290697674)
--(axis cs:44.75,812.257098765432)
--(axis cs:45.25,818.019444444444)
--(axis cs:45.75,818.439864864865)
--(axis cs:46.25,821.247345132743)
--(axis cs:46.75,827.666145833333)
--(axis cs:47.25,827.7725)
--(axis cs:47.75,835.26914893617)
--(axis cs:48.25,840.47421875)
--(axis cs:48.75,847.532941176471)
--(axis cs:49.25,849.689078947368)
--(axis cs:49.75,859.95625)
--(axis cs:50.25,865.5375)
--(axis cs:50.75,864.360680751174)
--(axis cs:51.25,873.151457399103)
--(axis cs:51.75,876.166328828829)
--(axis cs:52.25,882.274814126394)
--(axis cs:52.75,889.860152838428)
--(axis cs:53.25,889.58514957265)
--(axis cs:53.75,892.443318965517)
--(axis cs:54.25,897.790065502183)
--(axis cs:54.75,898.605930232558)
--(axis cs:55.25,904.526169590643)
--(axis cs:55.75,907.640091463415)
--(axis cs:56.25,906.470108695652)
--(axis cs:56.75,909.691541353384)
--(axis cs:57.25,912.239898989899)
--(axis cs:57.75,917.421982758621)
--(axis cs:58.25,921.695108695652)
--(axis cs:58.75,921.884134615385)
--(axis cs:59.25,924.486585365854)
--(axis cs:59.75,932.48984375)
--(axis cs:60.25,939.678409090909)
--(axis cs:60.75,942.531666666667)
--(axis cs:61.25,944)
--(axis cs:61.75,947.452272727273)
--(axis cs:62.25,944.75)
--(axis cs:62.75,951)
--(axis cs:63.25,964.4)
--(axis cs:63.75,960)
--(axis cs:64.25,981.906818181818)
--(axis cs:64.75,961.5)
--(axis cs:65.25,975.2)
--(axis cs:65.75,999.833333333333)
--(axis cs:66.25,1003.115625)
--(axis cs:66.75,1002)
--(axis cs:66.75,1014)
--(axis cs:66.75,1014)
--(axis cs:66.25,1012)
--(axis cs:65.75,1010.16666666667)
--(axis cs:65.25,1006.4)
--(axis cs:64.75,1004.25)
--(axis cs:64.25,989.818181818182)
--(axis cs:63.75,989)
--(axis cs:63.25,979.41)
--(axis cs:62.75,986)
--(axis cs:62.25,974.5)
--(axis cs:61.75,963.818181818182)
--(axis cs:61.25,960.818181818182)
--(axis cs:60.75,954)
--(axis cs:60.25,954.047727272727)
--(axis cs:59.75,948.12890625)
--(axis cs:59.25,938.467073170732)
--(axis cs:58.75,930.810576923077)
--(axis cs:58.25,929.684782608696)
--(axis cs:57.75,924.396551724138)
--(axis cs:57.25,920.838636363636)
--(axis cs:56.75,917.737218045113)
--(axis cs:56.25,914.442934782609)
--(axis cs:55.75,914.769054878049)
--(axis cs:55.25,911.80701754386)
--(axis cs:54.75,905.167790697674)
--(axis cs:54.25,903.663864628821)
--(axis cs:53.75,899.319073275862)
--(axis cs:53.25,896.07905982906)
--(axis cs:52.75,895.672816593886)
--(axis cs:52.25,888.446189591078)
--(axis cs:51.75,883.986936936937)
--(axis cs:51.25,880.632399103139)
--(axis cs:50.75,871.423004694836)
--(axis cs:50.25,872.897759433962)
--(axis cs:49.75,867.293509615385)
--(axis cs:49.25,858.3375)
--(axis cs:48.75,856.03544117647)
--(axis cs:48.25,849.20625)
--(axis cs:47.75,845.300354609929)
--(axis cs:47.25,838.740166666667)
--(axis cs:46.75,838.815798611111)
--(axis cs:46.25,834.152433628319)
--(axis cs:45.75,829.579054054054)
--(axis cs:45.25,831.868939393939)
--(axis cs:44.75,829.704012345679)
--(axis cs:44.25,823.700872093023)
--(axis cs:43.75,824.891208791209)
--(axis cs:43.25,818.986486486486)
--(axis cs:42.75,825.929910714286)
--(axis cs:42.25,816.426694915254)
--(axis cs:41.75,818.984051724138)
--(axis cs:41.25,808.293229166667)
--(axis cs:40.75,795.722674418605)
--(axis cs:40.25,803.936206896552)
--(axis cs:39.75,773.741176470588)
--(axis cs:39.25,755.369736842105)
--(axis cs:38.75,757.722826086957)
--(axis cs:38.25,754.736224489796)
--(axis cs:37.75,729.9875)
--(axis cs:37.25,736.004268292683)
--(axis cs:36.75,710.199107142857)
--(axis cs:36.25,686.164552238806)
--(axis cs:35.75,678.204411764706)
--(axis cs:35.25,645.685597826087)
--(axis cs:34.75,647.072193877551)
--(axis cs:34.25,617.925)
--(axis cs:33.75,606.439208633093)
--(axis cs:33.25,599.4105)
--(axis cs:32.75,585.837272727273)
--(axis cs:32.25,578.578158844765)
--(axis cs:31.75,576.75790960452)
--(axis cs:31.25,569.048294117647)
--(axis cs:30.75,567.641507633588)
--(axis cs:30.25,559.188806552262)
--(axis cs:29.75,554.118289290682)
--(axis cs:29.25,550.234087591241)
--(axis cs:28.75,542.487243502052)
--(axis cs:28.25,538.351668765743)
--(axis cs:27.75,533.27321215733)
--(axis cs:27.25,530.366697303922)
--(axis cs:26.75,523.166872065728)
--(axis cs:26.25,518.741675764192)
--(axis cs:25.75,513.283818493151)
--(axis cs:25.25,507.631157775255)
--(axis cs:24.75,501.770454545455)
--(axis cs:24.25,496.063943569554)
--(axis cs:23.75,489.670622286541)
--(axis cs:23.25,483.208661740558)
--(axis cs:22.75,478.526608910891)
--(axis cs:22.25,471.949479166667)
--(axis cs:21.75,468.518659043659)
--(axis cs:21.25,463.6741359447)
--(axis cs:20.75,454.339236111111)
--(axis cs:20.25,453.170028818444)
--(axis cs:19.75,444.573529411765)
--(axis cs:19.25,436.635158730159)
--(axis cs:18.75,431.227715654952)
--(axis cs:18.25,410.550367647059)
--(axis cs:17.75,399.854166666667)
--(axis cs:17.25,385.201336898396)
--(axis cs:16.75,368.522737556561)
--(axis cs:16.25,355.029045454545)
--(axis cs:15.75,346.2415)
--(axis cs:15.25,338.848014322917)
--(axis cs:14.75,328.709863523573)
--(axis cs:14.25,321.230336084906)
--(axis cs:13.75,312.911123348018)
--(axis cs:13.25,305.765505319149)
--(axis cs:12.75,299.27943107221)
--(axis cs:12.25,292.960393569845)
--(axis cs:11.75,285.231121281465)
--(axis cs:11.25,275.423953862661)
--(axis cs:10.75,266.476260257913)
--(axis cs:10.25,259.406899538106)
--(axis cs:9.75,249.240460526316)
--(axis cs:9.25,239.862078346028)
--(axis cs:8.75,231.979923150817)
--(axis cs:8.25,223.358600713012)
--(axis cs:7.75,216.767811264822)
--(axis cs:7.25,209.08360042735)
--(axis cs:6.75,201.441629213483)
--(axis cs:6.25,188.363457142857)
--(axis cs:5.75,175.350098328417)
--(axis cs:5.25,163.637832145172)
--(axis cs:4.75,155.19518882566)
--(axis cs:4.25,147.065168646991)
--(axis cs:3.75,139.11379740519)
--(axis cs:3.25,131.411017450458)
--(axis cs:2.75,123.771950672646)
--(axis cs:2.25,113.94783026641)
--(axis cs:1.75,103.769470497954)
--(axis cs:1.25,96.843299940488)
--(axis cs:0.75,89.6517186067828)
--(axis cs:0.25,83.9279279279279)
--cycle;
\path [draw=endecolor, fill=endecolor, opacity=0.2]
(axis cs:67.75,1015)
--(axis cs:67.75,1008)
--(axis cs:68.25,1001)
--(axis cs:68.25,1011)
--(axis cs:68.25,1011)
--(axis cs:67.75,1015)
--cycle;

\addplot [semithick, encolor]
table {%
0.25 63.7567567567568
0.75 67.3542621448213
1.25 72.0039674667725
1.75 76.3183833560709
2.25 83.42378467454
2.75 90.0439461883408
3.25 95.1328009464655
3.75 100.166999334664
4.25 105.341126868532
4.75 110.583548887739
5.25 116.00583279326
5.75 123.62930186824
6.25 132.521142857143
6.75 141.250561797753
7.25 146.242521367521
7.75 151.132411067194
8.25 155.592691622103
8.75 161.027857829011
9.25 165.996735582155
9.75 172.078947368421
10.25 178.856812933025
10.75 183.202813599062
11.25 189.105150214592
11.75 195.04233409611
12.25 200.087583148559
12.75 203.92341356674
13.25 208.115957446809
13.75 212.40859030837
14.25 217.709905660377
14.75 222.208436724566
15.25 228.154947916667
15.75 232.915714285714
16.25 238.569090909091
16.75 246.773755656109
17.25 257.478609625668
17.75 266.828125
18.25 273.608823529412
18.75 287.281150159744
19.25 290.733333333333
19.75 296.597058823529
20.25 301.945244956772
20.75 302.702777777778
21.25 308.993087557604
21.75 312
22.25 313.964015151515
22.75 318
23.25 321.052545155993
23.75 325.486251808972
24.25 329.402887139108
24.75 332.831695331695
25.25 336.49716231555
25.75 339.989726027397
26.25 343.07423580786
26.75 345.68896713615
27.25 350.242647058824
27.75 352.113230035757
28.25 354.929471032746
28.75 357.362517099863
29.25 361.802919708029
29.75 364.413073713491
30.25 367.357254290172
30.75 372.154580152672
31.25 372.828235294118
31.75 377.35593220339
32.25 378.714801444043
32.75 382.168181818182
33.25 389.165
33.75 393.237410071942
34.25 399.052631578947
34.75 414
35.25 413.065217391304
35.75 431.717647058824
36.25 436.164179104478
36.75 448.196428571429
37.25 461.658536585366
37.75 461.75
38.25 476.142857142857
38.75 479.173913043478
39.25 476.447368421053
39.75 488.764705882353
40.25 510.413793103448
40.75 507.232558139535
41.25 517.333333333333
41.75 524.5
42.25 522.762711864407
42.75 528.946428571429
43.25 525.391891891892
43.75 529.417582417582
44.25 528.720930232558
44.75 530.950617283951
45.25 534.050505050505
45.75 532.828828828829
46.25 534.238938053097
46.75 537.680555555556
47.25 537.586666666667
47.75 542.049645390071
48.25 544.6375
48.75 549.094117647059
49.25 550.473684210526
49.75 556.701923076923
50.25 560.004716981132
50.75 559.234741784038
51.25 565.013452914798
51.75 566.954954954955
52.25 570.052044609665
52.75 574.855895196507
53.25 574.893162393162
53.75 576.75
54.25 579.615720524017
54.75 580.348837209302
55.25 584.233918128655
55.75 586.390243902439
56.25 585.550724637681
56.75 587.278195488722
57.25 589.868686868687
57.75 592.258620689655
58.25 595.521739130435
58.75 596.115384615385
59.25 598.609756097561
59.75 604.9375
60.25 608.454545454545
60.75 609.666666666667
61.25 613.181818181818
61.75 615.454545454545
62.25 616
62.75 625.666666666667
63.25 624.8
63.75 627.5
64.25 633.636363636364
64.75 631
65.25 636
65.75 644.166666666667
66.25 645.25
66.75 645
67.25 651
67.75 648.333333333333
68.25 645.5
};
\addlegendentry{Compression}
\addplot [semithick, decolor]
table {%
0.25 19.5495495495495
0.75 22.0682859761687
1.25 24.6943066851815
1.75 27.299795361528
2.25 30.269706124691
2.75 33.4576980568012
3.25 36.0005915409642
3.75 38.6417165668663
4.25 41.3848217707934
4.75 44.1262286601138
5.25 46.9812054439404
5.75 50.6066863323501
6.25 54.472
6.75 58.8797752808989
7.25 61.6784188034188
7.75 64.4525691699605
8.25 66.7130124777184
8.75 69.6416906820365
9.25 72.5799782372144
9.75 75.7703349282297
10.25 79.2136258660508
10.75 81.9085580304807
11.25 85.1072961373391
11.75 88.6544622425629
12.25 91.3946784922395
12.75 93.9015317286652
13.25 96.1882978723404
13.75 98.9614537444934
14.25 101.791273584906
14.75 104.595533498759
15.25 108.263020833333
15.75 110.847142857143
16.25 113.605454545455
16.75 117.943438914027
17.25 123.109625668449
17.75 128.263020833333
18.25 132.302941176471
18.75 139.178913738019
19.25 141.492063492063
19.75 144.082352941176
20.25 147.400576368876
20.75 148.383333333333
21.25 151.995391705069
21.75 154.185031185031
22.25 155.840909090909
22.75 158.382838283828
23.25 160.290640394089
23.75 162.558610709117
24.25 165.291338582677
24.75 167.438574938575
25.25 169.674233825199
25.75 171.715753424658
26.25 174.169213973799
26.75 176.055164319249
27.25 178.539215686275
27.75 179.816448152563
28.25 182.039042821159
28.75 183.563611491108
29.25 186.448175182482
29.75 188.225312934631
30.25 190.073322932917
30.75 192.984732824427
31.25 194.04
31.75 196.449152542373
32.25 197.386281588448
32.75 200.122727272727
33.25 204.32
33.75 206.352517985612
34.25 209.917293233083
34.75 219.214285714286
35.25 218.945652173913
35.75 229.223529411765
36.25 231.880597014925
36.75 238.375
37.25 245.975609756098
37.75 247.8125
38.25 255.285714285714
38.75 257.521739130435
39.25 257.342105263158
39.75 264.941176470588
40.25 273.241379310345
40.75 274.046511627907
41.25 278.854166666667
41.75 282.362068965517
42.25 283.186440677966
42.75 286.482142857143
43.25 285.891891891892
43.75 288.043956043956
44.25 287.988372093023
44.75 290.185185185185
45.25 291.151515151515
45.75 291.387387387387
46.25 293.230088495575
46.75 295.548611111111
47.25 295.953333333333
47.75 298.340425531915
48.25 300.04375
48.75 302.5
49.25 303.705263157895
49.75 306.918269230769
50.25 309.316037735849
50.75 308.708920187793
51.25 311.973094170404
51.75 313.063063063063
52.25 315.308550185874
52.75 317.921397379913
53.25 318.153846153846
53.75 319.038793103448
54.25 321.157205240175
54.75 321.674418604651
55.25 324.081871345029
55.75 324.817073170732
56.25 324.702898550725
56.75 326.541353383459
57.25 326.929292929293
57.75 328.586206896552
58.25 330.217391304348
58.75 330.211538461538
59.25 332.731707317073
59.75 335.46875
60.25 338.318181818182
60.75 338.4
61.25 340.181818181818
61.75 340.727272727273
62.25 340.75
62.75 348.666666666667
63.25 347.4
63.75 347
64.25 352.363636363636
64.75 352.75
65.25 358
65.75 360.833333333333
66.25 362.625
66.75 364.333333333333
67.25 356
67.75 362.333333333333
68.25 360.5
};
\addlegendentry{Decompression}
\addplot [semithick, endecolor]
table {%
0.25 83.3063063063063
0.75 89.4225481209899
1.25 96.698274151954
1.75 103.618178717599
2.25 113.693490799231
2.75 123.501644245142
3.25 131.13339248743
3.75 138.80871590153
4.25 146.725948639325
4.75 154.709777547853
5.25 162.9870382372
5.75 174.23598820059
6.25 186.993142857143
6.75 200.130337078652
7.25 207.92094017094
7.75 215.584980237154
8.25 222.305704099822
8.75 230.669548511047
9.25 238.576713819369
9.75 247.849282296651
10.25 258.070438799076
10.75 265.111371629543
11.25 274.212446351931
11.75 283.696796338673
12.25 291.482261640798
12.75 297.824945295405
13.25 304.304255319149
13.75 311.370044052863
14.25 319.501179245283
14.75 326.803970223325
15.25 336.41796875
15.75 343.762857142857
16.25 352.174545454545
16.75 364.717194570136
17.25 380.588235294118
17.75 395.091145833333
18.25 405.911764705882
18.75 426.460063897764
19.25 432.225396825397
19.75 440.679411764706
20.25 449.345821325648
20.75 451.086111111111
21.25 460.988479262673
21.75 466.185031185031
22.25 469.804924242424
22.75 476.382838283828
23.25 481.343185550082
23.75 488.04486251809
24.25 494.694225721785
24.75 500.27027027027
25.25 506.171396140749
25.75 511.705479452055
26.25 517.243449781659
26.75 521.744131455399
27.25 528.781862745098
27.75 531.929678188319
28.25 536.968513853904
28.75 540.926128590971
29.25 548.251094890511
29.75 552.638386648122
30.25 557.430577223089
30.75 565.139312977099
31.25 566.868235294118
31.75 573.805084745763
32.25 576.101083032491
32.75 582.290909090909
33.25 593.485
33.75 599.589928057554
34.25 608.96992481203
34.75 633.214285714286
35.25 632.010869565217
35.75 660.941176470588
36.25 668.044776119403
36.75 686.571428571429
37.25 707.634146341463
37.75 709.5625
38.25 731.428571428571
38.75 736.695652173913
39.25 733.789473684211
39.75 753.705882352941
40.25 783.655172413793
40.75 781.279069767442
41.25 796.1875
41.75 806.862068965517
42.25 805.949152542373
42.75 815.428571428571
43.25 811.283783783784
43.75 817.461538461538
44.25 816.709302325581
44.75 821.135802469136
45.25 825.20202020202
45.75 824.216216216216
46.25 827.469026548673
46.75 833.229166666667
47.25 833.54
47.75 840.390070921986
48.25 844.68125
48.75 851.594117647059
49.25 854.178947368421
49.75 863.620192307692
50.25 869.320754716981
50.75 867.943661971831
51.25 876.986547085202
51.75 880.018018018018
52.25 885.360594795539
52.75 892.777292576419
53.25 893.047008547009
53.75 895.788793103448
54.25 900.772925764192
54.75 902.023255813953
55.25 908.315789473684
55.75 911.207317073171
56.25 910.253623188406
56.75 913.81954887218
57.25 916.79797979798
57.75 920.844827586207
58.25 925.739130434783
58.75 926.326923076923
59.25 931.341463414634
59.75 940.40625
60.25 946.772727272727
60.75 948.066666666667
61.25 953.363636363636
61.75 956.181818181818
62.25 956.75
62.75 974.333333333333
63.25 972.2
63.75 974.5
64.25 986
64.75 983.75
65.25 994
65.75 1005
66.25 1007.875
66.75 1009.33333333333
67.25 1007
67.75 1010.66666666667
68.25 1006
};
\addlegendentry{Compression + decompression}
\end{axis}

\end{tikzpicture}
\vspace{-40pt}


==> images/inference_time_plot.tex <==
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{secondcolor}{RGB}{69,85,128}
\definecolor{pvrcnncolor}{RGB}{58,82,139}
\definecolor{pointpillarscolor}{RGB}{32,144,140}
\definecolor{secondcolor}{RGB}{94,201,97}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.1cm},
  width=0.58\linewidth,
  height=0.65\linewidth]
\nextgroupplot[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(1.97,0.97)},
    anchor=north east,
    draw=lightgray204,
},
tick align=outside,
tick pos=left,
title={\footnotesize Batch size = 1},
x grid style={darkgray176},
%xlabel={Compression},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={None,Draco,p0,p1,p2,p3},
y grid style={darkgray176},
ylabel={Inference time (ms)},
ymajorgrids,
ymin=0, ymax=184.275702956316,
yminorgrids,
ytick style={color=black},
clip mode=individual 
]
\draw[draw=none,fill=pvrcnncolor] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,168.032007639666);
\addlegendimage{ybar,ybar legend,draw=pvrcnncolor,fill=pvrcnncolor}
\addlegendentry{PV-RCNN}
  %\node[anchor=north, font=\footnotesize] at (axis cs:3.5, -30) {G-PCC};
  % \draw [decorate, decoration={brace, mirror, amplitude=5pt}, thick]
   %   (axis cs:1.8,-30) -- (axis cs:5.2,-30) node [midway, below=3pt] {\footnotesize G-PCC};
   \draw[line width=0.1mm] (axis cs:2,-30) -- (axis cs:2,-32) -- (axis cs:5,-32) -- (axis cs:5,-30);
\node[anchor=north, font=\footnotesize] at (axis cs:3.5,-34) {G-PCC};

\draw[draw=none,fill=pvrcnncolor] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,169.146190067068);
\draw[draw=none,fill=pvrcnncolor] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,91.988282514722);
\draw[draw=none,fill=pvrcnncolor] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,99.7401486668144);
\draw[draw=none,fill=pvrcnncolor] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,104.89525940686);
\draw[draw=none,fill=pvrcnncolor] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,123.36986254585);
\draw[draw=none,fill=pointpillarscolor] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,42.5362088532272);
\addlegendimage{ybar,ybar legend,draw=pointpillarscolor,fill=pointpillarscolor}
\addlegendentry{PointPillars}

\draw[draw=none,fill=pointpillarscolor] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,40.0471692668694);
\draw[draw=none,fill=pointpillarscolor] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,41.0248863595251);
\draw[draw=none,fill=pointpillarscolor] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,40.7973646677905);
\draw[draw=none,fill=pointpillarscolor] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,41.271833794152);
\draw[draw=none,fill=pointpillarscolor] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,41.7332331873329);
\draw[draw=none,fill=secondcolor] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,18.1236570226192);
\addlegendimage{ybar,ybar legend,draw=secondcolor,fill=secondcolor}
\addlegendentry{SECOND}
\addplot [semithick, red, opacity=0.75, dash pattern=on 5.55pt off 2.4pt, forget plot]
    table {%
    -1 100
    100 100
    };
\draw[draw=none,fill=secondcolor] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,19.8937285802764);
\draw[draw=none,fill=secondcolor] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,19.2834592811686);
\draw[draw=none,fill=secondcolor] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,19.4508756946226);
\draw[draw=none,fill=secondcolor] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,20.0845328188302);
\draw[draw=none,fill=secondcolor] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,20.7064543998836);
\addplot [line width=1.08pt, darkslategray66]
table {%
-0.266666666666667 161.620201788431
-0.266666666666667 174.4438134909
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.733333333333333 162.791710651931
0.733333333333333 175.500669482206
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.73333333333333 86.6991826912256
1.73333333333333 97.2773823382184
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.73333333333333 94.1739010003752
2.73333333333333 105.306396333253
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3.73333333333333 98.9851179683587
3.73333333333333 110.805400845361
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4.73333333333333 116.827768585385
4.73333333333333 129.911956506315
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0 40.5204567443955
0 44.5519609620588
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 38.3752575881998
1 41.7190809455391
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 39.2039928637182
2 42.8457798553321
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 39.2356711286486
3 42.3590582069324
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 39.7254317122271
4 42.818235876077
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 40.2146029042315
5 43.2518634704344
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.266666666666667 15.98020510514
0.266666666666667 20.2671089400984
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.26666666666667 18.8542270299291
1.26666666666667 20.9332301306237
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.26666666666667 17.7077336479648
2.26666666666667 20.8591849143723
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3.26666666666667 17.9326547973122
3.26666666666667 20.9690965919329
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4.26666666666667 18.4379492929339
4.26666666666667 21.7311163447264
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5.26666666666667 19.6082469821002
5.26666666666667 21.804661817667
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={\footnotesize Batch size = 4},
x grid style={darkgray176},
%xlabel={Compression},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={None,Draco,p0,p1,p2,p3},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=184.275702956316,
yminorgrids,
ytick style={color=black},
yticklabels={},
clip mode=individual 
]
\addplot [semithick, red, opacity=0.75, dash pattern=on 5.55pt off 2.4pt, forget plot]
    table {%
    -1 100
    100 100
    };
   \draw[line width=0.1mm] (axis cs:2,-30) -- (axis cs:2,-32) -- (axis cs:5,-32) -- (axis cs:5,-30);
\node[anchor=north, font=\footnotesize] at (axis cs:3.5,-34) {G-PCC};
\draw[draw=none,fill=pvrcnncolor] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,149.925513558469);
\draw[draw=none,fill=pvrcnncolor] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,149.2211925054);
\draw[draw=none,fill=pvrcnncolor] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,72.5768565323393);
\draw[draw=none,fill=pvrcnncolor] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,79.4119378186889);
\draw[draw=none,fill=pvrcnncolor] (axis cs:3.6,0) rectangle (axis cs:3.86666666666667,84.769771430452);
\draw[draw=none,fill=pvrcnncolor] (axis cs:4.6,0) rectangle (axis cs:4.86666666666667,101.529430260093);
\draw[draw=none,fill=pointpillarscolor] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,41.3001671120272);
\draw[draw=none,fill=pointpillarscolor] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,38.9790486198361);
\draw[draw=none,fill=pointpillarscolor] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,40.2308557114359);
\draw[draw=none,fill=pointpillarscolor] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,39.6932714955281);
\draw[draw=none,fill=pointpillarscolor] (axis cs:3.86666666666667,0) rectangle (axis cs:4.13333333333333,40.857365798142);
\draw[draw=none,fill=pointpillarscolor] (axis cs:4.86666666666667,0) rectangle (axis cs:5.13333333333333,41.3268053854926);
\draw[draw=none,fill=secondcolor] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,15.9670277450044);
\draw[draw=none,fill=secondcolor] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,12.3043038178298);
\draw[draw=none,fill=secondcolor] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,12.8294757847059);
\draw[draw=none,fill=secondcolor] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,12.4625044475167);
\draw[draw=none,fill=secondcolor] (axis cs:4.13333333333333,0) rectangle (axis cs:4.4,12.4147395764367);
\draw[draw=none,fill=secondcolor] (axis cs:5.13333333333333,0) rectangle (axis cs:5.4,13.5701985945136);
\addplot [line width=1.08pt, darkslategray66]
table {%
-0.266666666666667 145.302269069211
-0.266666666666667 154.548758047727
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.733333333333333 145.239552155833
0.733333333333333 153.202832854967
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.73333333333333 69.6737724274043
1.73333333333333 75.4799406372743
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.73333333333333 76.3164284618718
2.73333333333333 82.5074471755059
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3.73333333333333 81.3861324923386
3.73333333333333 88.1534103685653
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4.73333333333333 97.9592435948179
4.73333333333333 105.099616925367
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0 39.4908763802917
0 43.1094578437626
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 37.4293246510308
1 40.5287725886414
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 38.1550509077472
2 42.3066605151245
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 38.1014138021402
3 41.2851291889161
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4 39.130560632702
4 42.584170963582
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5 39.4963693032475
5 43.1572414677377
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.266666666666667 13.0457063051807
0.266666666666667 18.8883491848282
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.26666666666667 10.7809333172191
1.26666666666667 13.8276743184406
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.26666666666667 11.1982066200389
2.26666666666667 14.4607449493728
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3.26666666666667 10.7894968193996
3.26666666666667 14.1355120756339
};
\addplot [line width=1.08pt, darkslategray66]
table {%
4.26666666666667 10.7381634288486
4.26666666666667 14.0913157240248
};
\addplot [line width=1.08pt, darkslategray66]
table {%
5.26666666666667 11.7344758267982
5.26666666666667 15.405921362229
};
\end{groupplot}

\end{tikzpicture}
\vspace{-1cm}

==> images/map_datarate.tex <==
\definecolor{gpccblue}{HTML}{2A78D6}
\definecolor{dracoorange}{HTML}{EB6834}

\begin{tikzpicture}
\begin{semilogxaxis}[
    width=\columnwidth,
    height=0.70\columnwidth,
    xlabel={End-to-end per-frame latency [ms]},
    ylabel={Pedestrian AP (IoU 0.50)},
    xmin=35, xmax=900,
    ymin=-3, ymax=66,
    xtick={50,100,200,400,800},
    xticklabels={50,100,200,400,800},
    log ticks with fixed point,
    ytick={0,10,20,30,40,50,60},
    grid=both,
    grid style={line width=0.2pt, draw=gray!25},
    tick label style={font=\footnotesize},
    label style={font=\footnotesize},
    legend columns=2,
    legend cell align=left,
    legend style={font=\scriptsize, at={(0.5,1.02)}, anchor=south,
                  draw=none, fill=none, column sep=4pt, row sep=-1pt},
]
 
\fill[black!6] (axis cs:35,-3) rectangle (axis cs:100,66);
\draw[dashed, gray!70, thick] (axis cs:100,-3) -- (axis cs:100,66);
\node[font=\scriptsize, anchor=north east, text=gray!70]
      at (axis cs:97,65) {3GPP TD};
 
\addplot[color=gpccblue, mark=*, mark size=1.8pt, thin]
  table[x=lat, y=ped, row sep=\\] {
  size  rate   lat    car   ped   cyc  \\
  1.9   0.056  205.7  89.8  24.7  23.1 \\
  5.0   0.146  270.0  91.8  48.5  24.8 \\
  15.9  0.466  470.2  93.3  52.7  24.7 \\
  33.4  0.979  765.6  93.5  57.7  26.0 \\
  };
\addlegendentry{PV-RCNN, G-PCC}

\addplot[color=dracoorange, mark=*, mark size=1.8pt, thin]
  table[x=lat, y=ped, row sep=\\] {
  size  rate   lat    car   ped   cyc  \\
  9.4   0.275  192.8  53.7   0.2   4.6 \\
  15.4  0.451  196.8  85.9  15.6  21.2 \\
  24.6  0.721  201.4  92.0  50.1  24.7 \\
  37.6  1.102  206.2  93.4  56.9  25.3 \\
  };
\addlegendentry{PV-RCNN, Draco}


 
\addplot[color=gpccblue, mark=triangle*, mark size=2.2pt, thin]
  table[x=lat, y=ped, row sep=\\] {
  size  rate   lat    car   ped   cyc  \\
  1.9   0.056  132.8  87.6  25.7  29.0 \\
  5.0   0.146  189.2  89.3  46.9  31.4 \\
  15.9  0.466  385.1  89.3  51.6  31.1 \\
  33.4  0.979  662.3  90.5  55.4  32.0 \\
  };
\addlegendentry{SECOND, G-PCC}

\addplot[color=dracoorange, mark=triangle*, mark size=2.2pt, thin]
  table[x=lat, y=ped, row sep=\\] {
  size  rate   lat    car   ped   cyc  \\
  9.4   0.275   43.3  39.0   0.5   5.9 \\
  15.4  0.451   47.2  80.6  15.6  25.8 \\
  24.6  0.721   51.8  89.1  49.4  31.2 \\
  37.6  1.102   56.7  90.5  53.9  31.7 \\
  };
\addlegendentry{SECOND, Draco}
 
\addplot[color=gpccblue, mark=square*, mark size=1.7pt, thin]
  table[x=lat, y=ped, row sep=\\] {
  size  rate   lat    car   ped   cyc  \\
  1.9   0.056  154.5  65.2  12.2   6.8 \\
  5.0   0.146  210.9  81.3  37.8  18.9 \\
  15.9  0.466  406.4  83.9  51.0  20.8 \\
  33.4  0.979  683.4  86.6  59.2  22.4 \\
  };
\addlegendentry{PointPillars, G-PCC}
 


\addplot[color=dracoorange, mark=square*, mark size=1.7pt, thin]
  table[x=lat, y=ped, row sep=\\] {
  size  rate   lat    car   ped   cyc  \\
  9.4   0.275   63.7  24.7   0.1   2.0 \\
  15.4  0.451   67.6  66.7   6.2   9.6 \\
  24.6  0.721   72.2  83.9  44.1  18.8 \\
  37.6  1.102   77.1  86.6  58.7  22.6 \\
  };
\addlegendentry{PointPillars, Draco}
 
\end{semilogxaxis}
\end{tikzpicture}
\vspace{-20pt}

==> images/map_latency_encoding.tex <==
% Fig. 10 (revised): codec latency vs 3D AP, car and pedestrian, colour = compressed size.
\pgfplotsset{tick label style={font=\footnotesize},label style={font=\footnotesize},legend style={font=\footnotesize}}
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.9cm},
width=0.42\linewidth, height=0.45\linewidth]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.85,draw opacity=1,text opacity=1,at={(1.15,1.03)},anchor=south,draw=lightgray204,legend columns=3},
tick align=outside, tick pos=left,
xmin=15, xmax=100,
ymode=log, log ticks with fixed point, ymin=7, ymax=900,
x grid style={darkgray176}, y grid style={darkgray176}, grid, yminorgrids,
xlabel={Car AP$_{3D}$@0.50},
ylabel={Compression + decompression time (ms)},
colormap/viridis, colorbar=false,
point meta min=1.9, point meta max=46.3,
xtick style={color=black}, ytick style={color=black}]
\addplot[semithick,red,opacity=0.75,dash pattern=on 5.5pt off 2.4pt,forget plot] coordinates {(15,100) (100,100)};
\draw (axis cs:17,118) node[anchor=base west,text=red]{\footnotesize G-PCC};
\draw (axis cs:17,72) node[anchor=base west,text=red]{\footnotesize Draco};
\addplot[scatter,only marks,scatter src=explicit,mark=triangle*,mark size=3,scatter/use mapped color={draw=lightgray204,fill=mapped color}] coordinates {(89.797,106.40) [1.92] (91.841,160.80) [5.03] (93.312,349.80) [15.93] (93.476,621.20) [33.43] (53.613,12.10) [14.74] (53.645,9.50) [6.76] (53.703,12.50) [6.84] (85.888,11.60) [21.68] (85.907,11.10) [12.59] (85.892,14.40) [12.09] (90.728,11.70) [31.90] (92.683,13.10) [21.89] (92.661,16.50) [19.96] (93.442,11.70) [46.22] (93.444,15.70) [35.57] (93.445,19.10) [31.01]};
\addlegendentry{PV-RCNN}
\addplot[scatter,only marks,scatter src=explicit,mark=diamond*,mark size=3,scatter/use mapped color={draw=lightgray204,fill=mapped color}] coordinates {(87.645,106.40) [1.92] (89.273,160.80) [5.03] (89.268,349.80) [15.93] (90.550,621.20) [33.43] (39.014,12.10) [14.74] (39.013,9.50) [6.76] (39.017,12.50) [6.84] (80.594,11.60) [21.68] (80.594,11.10) [12.59] (80.594,14.40) [12.09] (89.101,11.70) [31.90] (89.101,13.10) [21.89] (89.101,16.50) [19.96] (90.501,11.70) [46.22] (90.502,15.70) [35.57] (90.496,19.10) [31.01]};
\addlegendentry{SECOND}
\addplot[scatter,only marks,scatter src=explicit,mark=*,mark size=2.5,scatter/use mapped color={draw=lightgray204,fill=mapped color}] coordinates {(65.229,106.40) [1.92] (81.332,160.80) [5.03] (83.919,349.80) [15.93] (86.552,621.20) [33.43] (24.744,12.10) [14.74] (24.650,9.50) [6.76] (24.650,12.50) [6.84] (66.836,11.60) [21.68] (66.562,11.10) [12.59] (66.562,14.40) [12.09] (83.891,11.70) [31.90] (83.888,13.10) [21.89] (83.888,16.50) [19.96] (86.568,11.70) [46.22] (86.568,15.70) [35.57] (86.568,19.10) [31.01]};
\addlegendentry{PointPillars}
\nextgroupplot[
tick align=outside, tick pos=left,
xmin=-3, xmax=68,
ymode=log, log ticks with fixed point, ymin=7, ymax=900,
x grid style={darkgray176}, y grid style={darkgray176}, grid, yminorgrids,
xlabel={Pedestrian AP$_{3D}$@0.50},
colormap/viridis, colorbar, colorbar style={ylabel={Compressed size (KB)}},
point meta min=1.9, point meta max=46.3,
xtick style={color=black}, ytick style={color=black}]
\addplot[semithick,red,opacity=0.75,dash pattern=on 5.5pt off 2.4pt,forget plot] coordinates {(-3,100) (68,100)};
\draw (axis cs:-1,118) node[anchor=base west,text=red]{\footnotesize G-PCC};
\draw (axis cs:-1,72) node[anchor=base west,text=red]{\footnotesize Draco};
\addplot[scatter,only marks,scatter src=explicit,mark=triangle*,mark size=3,scatter/use mapped color={draw=lightgray204,fill=mapped color}] coordinates {(24.651,106.40) [1.92] (48.549,160.80) [5.03] (52.743,349.80) [15.93] (57.700,621.20) [33.43] (0.170,12.10) [14.74] (0.172,9.50) [6.76] (0.171,12.50) [6.84] (15.579,11.60) [21.68] (15.707,11.10) [12.59] (15.576,14.40) [12.09] (50.232,11.70) [31.90] (50.120,13.10) [21.89] (50.060,16.50) [19.96] (56.949,11.70) [46.22] (56.926,15.70) [35.57] (56.965,19.10) [31.01]};
\addplot[scatter,only marks,scatter src=explicit,mark=diamond*,mark size=3,scatter/use mapped color={draw=lightgray204,fill=mapped color}] coordinates {(25.740,106.40) [1.92] (46.917,160.80) [5.03] (51.612,349.80) [15.93] (55.418,621.20) [33.43] (0.480,12.10) [14.74] (0.479,9.50) [6.76] (0.480,12.50) [6.84] (15.596,11.60) [21.68] (15.597,11.10) [12.59] (15.596,14.40) [12.09] (49.398,11.70) [31.90] (49.400,13.10) [21.89] (49.398,16.50) [19.96] (53.853,11.70) [46.22] (53.850,15.70) [35.57] (53.853,19.10) [31.01]};
\addplot[scatter,only marks,scatter src=explicit,mark=*,mark size=2.5,scatter/use mapped color={draw=lightgray204,fill=mapped color}] coordinates {(12.244,106.40) [1.92] (37.792,160.80) [5.03] (50.964,349.80) [15.93] (59.183,621.20) [33.43] (0.062,12.10) [14.74] (0.063,9.50) [6.76] (0.063,12.50) [6.84] (6.229,11.60) [21.68] (6.238,11.10) [12.59] (6.238,14.40) [12.09] (44.145,11.70) [31.90] (44.147,13.10) [21.89] (44.147,16.50) [19.96] (58.731,11.70) [46.22] (58.730,15.70) [35.57] (58.730,19.10) [31.01]};
\end{groupplot}
\end{tikzpicture}
\vspace{-1cm}


==> images/pedestrianAP50_compression_levels.tex <==
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pvrcnncolor}{RGB}{58,82,139}
\definecolor{pointpillarscolor}{RGB}{32,144,140}
\definecolor{secondcolor}{RGB}{94,201,97}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.1cm},
  width=0.6\linewidth,
  height=0.65\linewidth]
\nextgroupplot[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(1.0,1.03)},
    anchor=south,
    draw=lightgray204,
  },
  legend columns=3
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={G-PCC},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={p0,p1,p2,p3},
y grid style={darkgray176},
ylabel={Pedestrian AP@0.50},
ymajorgrids,
ymin=0, ymax=67.772985,
yminorgrids,
ytick style={color=black}
]
\draw[draw=none,fill=pvrcnncolor] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,30.5262);
\addlegendimage{ybar,ybar legend,draw=pvrcnncolor,fill=pvrcnncolor}
\addlegendentry{PV-RCNN}

\draw[draw=none,fill=pvrcnncolor] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,54.7132);
\draw[draw=none,fill=pvrcnncolor] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,56.9883);
\draw[draw=none,fill=pvrcnncolor] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,64.5457);
\draw[draw=none,fill=pointpillarscolor] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,21.6586);
\addlegendimage{ybar,ybar legend,draw=pointpillarscolor,fill=pointpillarscolor}
\addlegendentry{PointPillars}

\draw[draw=none,fill=pointpillarscolor] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,45.2833);
\draw[draw=none,fill=pointpillarscolor] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,57.0245);
\draw[draw=none,fill=pointpillarscolor] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,60.6474);
\draw[draw=none,fill=secondcolor] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,34.0814);
\addlegendimage{ybar,ybar legend,draw=secondcolor,fill=secondcolor}
\addlegendentry{SECOND}

\draw[draw=none,fill=secondcolor] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,52.8743);
\draw[draw=none,fill=secondcolor] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,57.735);
\draw[draw=none,fill=secondcolor] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,61.1271);
\addplot [line width=1.08pt, darkslategray66]
table {%
-0.266666666666667 nan
-0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.733333333333333 nan
0.733333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.73333333333333 nan
1.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.73333333333333 nan
2.73333333333333 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.266666666666667 nan
0.266666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.26666666666667 nan
1.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.26666666666667 nan
2.26666666666667 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3.26666666666667 nan
3.26666666666667 nan
};

\nextgroupplot[
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=inside,
x grid style={darkgray176},
xlabel={Draco},
xmin=-0.5, xmax=3.5,
xtick pos=left,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={8xx,9xx,10xx,11xx},
y grid style={darkgray176},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=67.772985,
yminorgrids,
ytick style={color=black},
yticklabels={}
]
\draw[draw=none,fill=pvrcnncolor] (axis cs:-0.4,0) rectangle (axis cs:-0.133333333333333,3.4171);
\draw[draw=none,fill=pvrcnncolor] (axis cs:0.6,0) rectangle (axis cs:0.866666666666667,24.3967666666667);
\draw[draw=none,fill=pvrcnncolor] (axis cs:1.6,0) rectangle (axis cs:1.86666666666667,55.9070333333333);
\draw[draw=none,fill=pvrcnncolor] (axis cs:2.6,0) rectangle (axis cs:2.86666666666667,59.6383);
\draw[draw=none,fill=pointpillarscolor] (axis cs:-0.133333333333333,0) rectangle (axis cs:0.133333333333333,3.0303);
\draw[draw=none,fill=pointpillarscolor] (axis cs:0.866666666666667,0) rectangle (axis cs:1.13333333333333,14.8589);
\draw[draw=none,fill=pointpillarscolor] (axis cs:1.86666666666667,0) rectangle (axis cs:2.13333333333333,48.0442);
\draw[draw=none,fill=pointpillarscolor] (axis cs:2.86666666666667,0) rectangle (axis cs:3.13333333333333,60.3905);
\draw[draw=none,fill=secondcolor] (axis cs:0.133333333333333,0) rectangle (axis cs:0.4,3.0303);
\draw[draw=none,fill=secondcolor] (axis cs:1.13333333333333,0) rectangle (axis cs:1.4,23.6629333333333);
\draw[draw=none,fill=secondcolor] (axis cs:2.13333333333333,0) rectangle (axis cs:2.4,55.9624333333333);
\draw[draw=none,fill=secondcolor] (axis cs:3.13333333333333,0) rectangle (axis cs:3.4,64.0246333333333);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.266666666666667 3.417
-0.266666666666667 3.4172
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.733333333333333 24.3962
0.733333333333333 24.3979
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.73333333333333 55.9068
1.73333333333333 55.9075
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.73333333333333 59.6367
2.73333333333333 59.6392
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 3.0303
0 3.0303
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 14.8523
1 14.8622
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 48.0441
2 48.0444
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 60.3896
3 60.3912
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.266666666666667 3.0303
0.266666666666667 3.0303
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.26666666666667 22.6789
1.26666666666667 25.6264
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.26666666666667 55.9152
2.26666666666667 55.9891
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.26666666666667 63.9929
3.26666666666667 64.0655
};
\end{groupplot}

\end{tikzpicture}
\vspace{-30pt}

